Causal Identification under Interference: The Role of Treatment Assignment Independence

Applied researchers often use identification formulas derived under individualistic treatment response (ITR), which rules out interference, even when interference is plausible but unobserved. We characterize what these identification formulas recover under arbitrary interference. For selection on observables, instrumental variables, sharp regression discontinuity, and difference-in-differences, each ITR-based formula equals an average direct effect (ADE)-type estimand plus a bias. Every term of the bias is the product of an interference component and a component measuring how the law of others' assignments differs across the two comparison groups. The bias therefore vanishes under a restriction on the assignment mechanism, generalized conditional assignment independence (CAI), whose design-specific forms include conditions used in the literature. Because generalized CAI cannot generally be tested from the single realization of the assignment vector observed in data, we develop a sensitivity analysis that relaxes it and derive identified sets, together with the corresponding breakdown frontiers and breakdown points, under arbitrary interference. When interference is anonymous and operates through a treated share, the structure yields tighter bounds indexed by a measure of assignment dependence that can be benchmarked with observed group-level assignment patterns. A calibrated simulation and a reanalysis of a temporary-agency employment study illustrate the paper's theoretical results and proposed sensitivity-analysis procedures.

==> breakdown_frontier_fig.tex <==
% Breakdown frontier, colour version, for \input into the manuscript.
% Generated by make_frontier_color.py; requires \usepackage{tikz}.
\definecolor{seriesA}{HTML}{2A78D6}% categorical slot 1 (blue)
\definecolor{seriesB}{HTML}{EB6834}% categorical slot 2 (orange)
\definecolor{inkmuted}{HTML}{6E6D68}% muted ink for the secondary case
\definecolor{gridink}{HTML}{B8B7B2}% recessive rules
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
  %% region where the conclusion survives, allowing for sampling error
  \fill[seriesA!10] (0,0) -- (0.000,5.000) -- (0.019,5.000) -- (0.037,5.000) -- (0.056,5.000) -- (0.074,5.000) -- (0.093,5.000) -- (0.111,5.000) -- (0.130,5.000) -- (0.148,5.000) -- (0.167,5.000) -- (0.185,5.000) -- (0.204,5.000) -- (0.222,5.000) -- (0.241,5.000) -- (0.259,5.000) -- (0.278,5.000) -- (0.296,5.000) -- (0.315,5.000) -- (0.333,5.000) -- (0.352,5.000) -- (0.370,5.000) -- (0.389,5.000) -- (0.407,5.000) -- (0.426,5.000) -- (0.444,5.000) -- (0.463,5.000) -- (0.481,5.000) -- (0.500,5.000) -- (0.518,5.000) -- (0.537,5.000) -- (0.555,5.000) -- (0.574,5.000) -- (0.592,5.000) -- (0.611,5.000) -- (0.629,5.000) -- (0.648,5.000) -- (0.666,5.000) -- (0.685,5.000) -- (0.703,5.000) -- (0.722,5.000) -- (0.740,5.000) -- (0.759,5.000) -- (0.777,5.000) -- (0.796,5.000) -- (0.814,5.000) -- (0.833,5.000) -- (0.851,5.000) -- (0.870,5.000) -- (0.888,4.966) -- (0.907,4.864) -- (0.925,4.767) -- (0.944,4.673) -- (0.962,4.584) -- (0.981,4.497) -- (0.999,4.414) -- (1.018,4.334) -- (1.036,4.256) -- (1.055,4.182) -- (1.073,4.109) -- (1.092,4.040) -- (1.110,3.972) -- (1.129,3.907) -- (1.147,3.844) -- (1.166,3.783) -- (1.184,3.724) -- (1.203,3.667) -- (1.221,3.611) -- (1.240,3.557) -- (1.258,3.505) -- (1.277,3.454) -- (1.295,3.405) -- (1.314,3.357) -- (1.332,3.310) -- (1.351,3.265) -- (1.369,3.221) -- (1.388,3.178) -- (1.406,3.136) -- (1.425,3.095) -- (1.443,3.056) -- (1.462,3.017) -- (1.480,2.979) -- (1.499,2.943) -- (1.517,2.907) -- (1.536,2.872) -- (1.554,2.837) -- (1.573,2.804) -- (1.591,2.771) -- (1.610,2.740) -- (1.628,2.709) -- (1.647,2.678) -- (1.665,2.648) -- (1.684,2.619) -- (1.702,2.591) -- (1.721,2.563) -- (1.739,2.536) -- (1.758,2.509) -- (1.776,2.483) -- (1.795,2.457) -- (1.813,2.432) -- (1.832,2.408) -- (1.850,2.383) -- (1.869,2.360) -- (1.887,2.337) -- (1.906,2.314) -- (1.924,2.292) -- (1.943,2.270) -- (1.961,2.249) -- (1.980,2.228) -- (1.998,2.207) -- (2.017,2.187) -- (2.035,2.167) -- (2.054,2.147) -- (2.072,2.128) -- (2.091,2.109) -- (2.109,2.091) -- (2.128,2.073) -- (2.146,2.055) -- (2.165,2.037) -- (2.183,2.020) -- (2.202,2.003) -- (2.220,1.986) -- (2.239,1.970) -- (2.257,1.954) -- (2.276,1.938) -- (2.294,1.922) -- (2.313,1.907) -- (2.331,1.892) -- (2.350,1.877) -- (2.368,1.862) -- (2.387,1.848) -- (2.405,1.833) -- (2.424,1.819) -- (2.442,1.806) -- (2.461,1.792) -- (2.479,1.779) -- (2.498,1.766) -- (2.516,1.753) -- (2.535,1.740) -- (2.553,1.727) -- (2.572,1.715) -- (2.590,1.702) -- (2.609,1.690) -- (2.627,1.679) -- (2.646,1.667) -- (2.664,1.655) -- (2.683,1.644) -- (2.701,1.633) -- (2.720,1.621) -- (2.738,1.610) -- (2.757,1.600) -- (2.775,1.589) -- (2.794,1.578) -- (2.812,1.568) -- (2.831,1.558) -- (2.849,1.548) -- (2.868,1.538) -- (2.886,1.528) -- (2.905,1.518) -- (2.923,1.509) -- (2.942,1.499) -- (2.960,1.490) -- (2.979,1.480) -- (2.997,1.471) -- (3.016,1.462) -- (3.034,1.453) -- (3.053,1.445) -- (3.071,1.436) -- (3.090,1.427) -- (3.108,1.419) -- (3.127,1.410) -- (3.145,1.402) -- (3.164,1.394) -- (3.182,1.386) -- (3.201,1.378) -- (3.219,1.370) -- (3.238,1.362) -- (3.256,1.354) -- (3.275,1.347) -- (3.293,1.339) -- (3.312,1.332) -- (3.330,1.324) -- (3.349,1.317) -- (3.367,1.310) -- (3.386,1.302) -- (3.404,1.295) -- (3.423,1.288) -- (3.441,1.281) -- (3.460,1.275) -- (3.478,1.268) -- (3.497,1.261) -- (3.515,1.254) -- (3.534,1.248) -- (3.552,1.241) -- (3.571,1.235) -- (3.589,1.229) -- (3.608,1.222) -- (3.626,1.216) -- (3.645,1.210) -- (3.663,1.204) -- (3.682,1.198) -- (3.700,1.192) -- (3.719,1.186) -- (3.737,1.180) -- (3.756,1.174) -- (3.774,1.168) -- (3.793,1.163) -- (3.811,1.157) -- (3.830,1.151) -- (3.848,1.146) -- (3.867,1.140) -- (3.885,1.135) -- (3.904,1.130) -- (3.922,1.124) -- (3.941,1.119) -- (3.959,1.114) -- (3.978,1.109) -- (3.996,1.103) -- (4.015,1.098) -- (4.033,1.093) -- (4.052,1.088) -- (4.070,1.083) -- (4.089,1.078) -- (4.107,1.074) -- (4.126,1.069) -- (4.144,1.064) -- (4.163,1.059) -- (4.181,1.055) -- (4.200,1.050) -- (4.218,1.045) -- (4.237,1.041) -- (4.255,1.036) -- (4.274,1.032) -- (4.292,1.027) -- (4.311,1.023) -- (4.329,1.019) -- (4.348,1.014) -- (4.366,1.010) -- (4.385,1.006) -- (4.403,1.001) -- (4.422,0.997) -- (4.440,0.993) -- (4.459,0.989) -- (4.477,0.985) -- (4.496,0.981) -- (4.514,0.977) -- (4.533,0.973) -- (4.551,0.969) -- (4.570,0.965) -- (4.588,0.961) -- (4.607,0.957) -- (4.625,0.953) -- (4.644,0.950) -- (4.662,0.946) -- (4.681,0.942) -- (4.699,0.938) -- (4.718,0.935) -- (4.736,0.931) -- (4.755,0.927) -- (4.773,0.924) -- (4.792,0.920) -- (4.810,0.917) -- (4.829,0.913) -- (4.847,0.910) -- (4.866,0.906) -- (4.884,0.903) -- (4.903,0.899) -- (4.921,0.896) -- (4.940,0.893) -- (4.958,0.889) -- (4.977,0.886) -- (4.995,0.883) -- (5.014,0.880) -- (5.032,0.876) -- (5.051,0.873) -- (5.069,0.870) -- (5.088,0.867) -- (5.106,0.864) -- (5.125,0.860) -- (5.143,0.857) -- (5.162,0.854) -- (5.180,0.851) -- (5.199,0.848) -- (5.217,0.845) -- (5.236,0.842) -- (5.254,0.839) -- (5.273,0.836) -- (5.291,0.833) -- (5.310,0.830) -- (5.328,0.828) -- (5.347,0.825) -- (5.365,0.822) -- (5.384,0.819) -- (5.402,0.816) -- (5.421,0.813) -- (5.439,0.811) -- (5.458,0.808) -- (5.476,0.805) -- (5.495,0.803) -- (5.513,0.800) -- (5.532,0.797) -- (5.550,0.794) -- (5.569,0.792) -- (5.587,0.789) -- (5.606,0.787) -- (5.624,0.784) -- (5.643,0.781) -- (5.661,0.779) -- (5.680,0.776) -- (5.698,0.774) -- (5.717,0.771) -- (5.735,0.769) -- (5.754,0.766) -- (5.772,0.764) -- (5.791,0.761) -- (5.809,0.759) -- (5.828,0.757) -- (5.846,0.754) -- (5.865,0.752) -- (5.883,0.750) -- (5.902,0.747) -- (5.920,0.745) -- (5.939,0.743) -- (5.957,0.740) -- (5.976,0.738) -- (5.994,0.736) -- (6.013,0.733) -- (6.031,0.731) -- (6.050,0.729) -- (6.068,0.727) -- (6.087,0.724) -- (6.105,0.722) -- (6.124,0.720) -- (6.142,0.718) -- (6.161,0.716) -- (6.179,0.714) -- (6.198,0.711) -- (6.216,0.709) -- (6.235,0.707) -- (6.253,0.705) -- (6.272,0.703) -- (6.290,0.701) -- (6.309,0.699) -- (6.327,0.697) -- (6.346,0.695) -- (6.364,0.693) -- (6.383,0.691) -- (6.401,0.689) -- (6.420,0.687) -- (6.438,0.685) -- (6.457,0.683) -- (6.475,0.681) -- (6.494,0.679) -- (6.512,0.677) -- (6.531,0.675) -- (6.549,0.673) -- (6.568,0.671) -- (6.586,0.670) -- (6.605,0.668) -- (6.623,0.666) -- (6.642,0.664) -- (6.660,0.662) -- (6.679,0.660) -- (6.697,0.658) -- (6.716,0.657) -- (6.734,0.655) -- (6.753,0.653) -- (6.771,0.651) -- (6.790,0.649) -- (6.808,0.648) -- (6.827,0.646) -- (6.845,0.644) -- (6.864,0.642) -- (6.882,0.641) -- (6.901,0.639) -- (6.919,0.637) -- (6.938,0.636) -- (6.956,0.634) -- (6.975,0.632) -- (6.993,0.631) -- (7.012,0.629) -- (7.030,0.627) -- (7.049,0.626) -- (7.067,0.624) -- (7.086,0.622) -- (7.104,0.621) -- (7.123,0.619) -- (7.141,0.617) -- (7.160,0.616) -- (7.178,0.614) -- (7.197,0.613) -- (7.215,0.611) -- (7.234,0.610) -- (7.252,0.608) -- (7.271,0.606) -- (7.289,0.605) -- (7.308,0.603) -- (7.326,0.602) -- (7.345,0.600) -- (7.363,0.599) -- (7.382,0.597) -- (7.400,0.596) -- (7.400,0) -- cycle;
  %% axes
  \draw[->] (0,0) -- (7.850,0);
  \node[anchor=north] at (3.700,-0.62) {$\bar\Lambda_0$: spillover bound (percentage points)};
  \draw[->] (0,0) -- (0,5.550);
  \node[rotate=90,anchor=south] at (-1.0,2.500) {assignment dependence $\bar\delta$};
  \node[anchor=south] at (3.700,5.600) {(a) Total-variation version};
  %% ticks
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.480,0) -- (1.480,-0.08) node[anchor=north] {$20$};
  \draw (2.960,0) -- (2.960,-0.08) node[anchor=north] {$40$};
  \draw (4.440,0) -- (4.440,-0.08) node[anchor=north] {$60$};
  \draw (5.920,0) -- (5.920,-0.08) node[anchor=north] {$80$};
  \draw (7.400,0) -- (7.400,-0.08) node[anchor=north] {$100$};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$0.0$};
  \draw (0,1.000) -- (-0.08,1.000) node[anchor=east] {$0.2$};
  \draw (0,2.000) -- (-0.08,2.000) node[anchor=east] {$0.4$};
  \draw (0,3.000) -- (-0.08,3.000) node[anchor=east] {$0.6$};
  \draw (0,4.000) -- (-0.08,4.000) node[anchor=east] {$0.8$};
  \draw (0,5.000) -- (-0.08,5.000) node[anchor=east] {$1.0$};
  %% reference: spillovers of half an outcome standard deviation
  \draw[gridink,dashed] (1.511,0) -- (1.511,5.050);
  \node[inkmuted,rotate=90,anchor=south,font=\scriptsize,fill=white,inner sep=1pt] at (1.381,2.35) {$0.5$ SD};
  %% frontiers
  \draw[seriesA,very thick] plot coordinates {
    (0.000,5.000) (0.019,5.000) (0.037,5.000) (0.056,5.000) (0.074,5.000) (0.093,5.000)
    (0.111,5.000) (0.130,5.000) (0.148,5.000) (0.167,5.000) (0.185,5.000) (0.204,5.000)
    (0.222,5.000) (0.241,5.000) (0.259,5.000) (0.278,5.000) (0.296,5.000) (0.315,5.000)
    (0.333,5.000) (0.352,5.000) (0.370,5.000) (0.389,5.000) (0.407,5.000) (0.426,5.000)
    (0.444,5.000) (0.463,5.000) (0.481,5.000) (0.500,5.000) (0.518,5.000) (0.537,5.000)
    (0.555,5.000) (0.574,5.000) (0.592,5.000) (0.611,5.000) (0.629,5.000) (0.648,5.000)
    (0.666,5.000) (0.685,5.000) (0.703,5.000) (0.722,5.000) (0.740,5.000) (0.759,5.000)
    (0.777,5.000) (0.796,5.000) (0.814,5.000) (0.833,5.000) (0.851,5.000) (0.870,5.000)
    (0.888,5.000) (0.907,5.000) (0.925,5.000) (0.944,5.000) (0.962,5.000) (0.981,5.000)
    (0.999,5.000) (1.018,5.000) (1.036,5.000) (1.055,5.000) (1.073,5.000) (1.092,5.000)
    (1.110,5.000) (1.129,5.000) (1.147,5.000) (1.166,5.000) (1.184,5.000) (1.203,5.000)
    (1.221,5.000) (1.240,5.000) (1.258,5.000) (1.277,5.000) (1.295,5.000) (1.314,5.000)
    (1.332,5.000) (1.351,4.937) (1.369,4.870) (1.388,4.805) (1.406,4.742) (1.425,4.681)
    (1.443,4.621) (1.462,4.562) (1.480,4.505) (1.499,4.449) (1.517,4.395) (1.536,4.342)
    (1.554,4.290) (1.573,4.240) (1.591,4.191) (1.610,4.143) (1.628,4.095) (1.647,4.049)
    (1.665,4.004) (1.684,3.960) (1.702,3.917) (1.721,3.875) (1.739,3.834) (1.758,3.794)
    (1.776,3.754) (1.795,3.715) (1.813,3.678) (1.832,3.640) (1.850,3.604) (1.869,3.568)
    (1.887,3.533) (1.906,3.499) (1.924,3.465) (1.943,3.432) (1.961,3.400) (1.980,3.368)
    (1.998,3.337) (2.017,3.306) (2.035,3.276) (2.054,3.247) (2.072,3.218) (2.091,3.189)
    (2.109,3.161) (2.128,3.134) (2.146,3.107) (2.165,3.080) (2.183,3.054) (2.202,3.029)
    (2.220,3.003) (2.239,2.979) (2.257,2.954) (2.276,2.930) (2.294,2.906) (2.313,2.883)
    (2.331,2.860) (2.350,2.838) (2.368,2.816) (2.387,2.794) (2.405,2.772) (2.424,2.751)
    (2.442,2.730) (2.461,2.710) (2.479,2.690) (2.498,2.670) (2.516,2.650) (2.535,2.631)
    (2.553,2.612) (2.572,2.593) (2.590,2.574) (2.609,2.556) (2.627,2.538) (2.646,2.520)
    (2.664,2.503) (2.683,2.486) (2.701,2.468) (2.720,2.452) (2.738,2.435) (2.757,2.419)
    (2.775,2.403) (2.794,2.387) (2.812,2.371) (2.831,2.356) (2.849,2.340) (2.868,2.325)
    (2.886,2.310) (2.905,2.296) (2.923,2.281) (2.942,2.267) (2.960,2.252) (2.979,2.239)
    (2.997,2.225) (3.016,2.211) (3.034,2.198) (3.053,2.184) (3.071,2.171) (3.090,2.158)
    (3.108,2.145) (3.127,2.133) (3.145,2.120) (3.164,2.108) (3.182,2.095) (3.201,2.083)
    (3.219,2.071) (3.238,2.059) (3.256,2.048) (3.275,2.036) (3.293,2.025) (3.312,2.013)
    (3.330,2.002) (3.349,1.991) (3.367,1.980) (3.386,1.969) (3.404,1.959) (3.423,1.948)
    (3.441,1.938) (3.460,1.927) (3.478,1.917) (3.497,1.907) (3.515,1.897) (3.534,1.887)
    (3.552,1.877) (3.571,1.867) (3.589,1.858) (3.608,1.848) (3.626,1.839) (3.645,1.829)
    (3.663,1.820) (3.682,1.811) (3.700,1.802) (3.719,1.793) (3.737,1.784) (3.756,1.775)
    (3.774,1.767) (3.793,1.758) (3.811,1.750) (3.830,1.741) (3.848,1.733) (3.867,1.724)
    (3.885,1.716) (3.904,1.708) (3.922,1.700) (3.941,1.692) (3.959,1.684) (3.978,1.676)
    (3.996,1.669) (4.015,1.661) (4.033,1.653) (4.052,1.646) (4.070,1.638) (4.089,1.631)
    (4.107,1.623) (4.126,1.616) (4.144,1.609) (4.163,1.602) (4.181,1.595) (4.200,1.588)
    (4.218,1.581) (4.237,1.574) (4.255,1.567) (4.274,1.560) (4.292,1.553) (4.311,1.547)
    (4.329,1.540) (4.348,1.534) (4.366,1.527) (4.385,1.521) (4.403,1.514) (4.422,1.508)
    (4.440,1.502) (4.459,1.495) (4.477,1.489) (4.496,1.483) (4.514,1.477) (4.533,1.471)
    (4.551,1.465) (4.570,1.459) (4.588,1.453) (4.607,1.447) (4.625,1.442) (4.644,1.436)
    (4.662,1.430) (4.681,1.425) (4.699,1.419) (4.718,1.413) (4.736,1.408) (4.755,1.402)
    (4.773,1.397) (4.792,1.392) (4.810,1.386) (4.829,1.381) (4.847,1.376) (4.866,1.370)
    (4.884,1.365) (4.903,1.360) (4.921,1.355) (4.940,1.350) (4.958,1.345) (4.977,1.340)
    (4.995,1.335) (5.014,1.330) (5.032,1.325) (5.051,1.320) (5.069,1.315) (5.088,1.311)
    (5.106,1.306) (5.125,1.301) (5.143,1.296) (5.162,1.292) (5.180,1.287) (5.199,1.283)
    (5.217,1.278) (5.236,1.273) (5.254,1.269) (5.273,1.265) (5.291,1.260) (5.310,1.256)
    (5.328,1.251) (5.347,1.247) (5.365,1.243) (5.384,1.238) (5.402,1.234) (5.421,1.230)
    (5.439,1.226) (5.458,1.222) (5.476,1.218) (5.495,1.213) (5.513,1.209) (5.532,1.205)
    (5.550,1.201) (5.569,1.197) (5.587,1.193) (5.606,1.189) (5.624,1.186) (5.643,1.182)
    (5.661,1.178) (5.680,1.174) (5.698,1.170) (5.717,1.166) (5.735,1.163) (5.754,1.159)
    (5.772,1.155) (5.791,1.151) (5.809,1.148) (5.828,1.144) (5.846,1.141) (5.865,1.137)
    (5.883,1.133) (5.902,1.130) (5.920,1.126) (5.939,1.123) (5.957,1.119) (5.976,1.116)
    (5.994,1.112) (6.013,1.109) (6.031,1.106) (6.050,1.102) (6.068,1.099) (6.087,1.095)
    (6.105,1.092) (6.124,1.089) (6.142,1.086) (6.161,1.082) (6.179,1.079) (6.198,1.076)
    (6.216,1.073) (6.235,1.069) (6.253,1.066) (6.272,1.063) (6.290,1.060) (6.309,1.057)
    (6.327,1.054) (6.346,1.051) (6.364,1.048) (6.383,1.045) (6.401,1.042) (6.420,1.039)
    (6.438,1.036) (6.457,1.033) (6.475,1.030) (6.494,1.027) (6.512,1.024) (6.531,1.021)
    (6.549,1.018) (6.568,1.015) (6.586,1.012) (6.605,1.010) (6.623,1.007) (6.642,1.004)
    (6.660,1.001) (6.679,0.998) (6.697,0.996) (6.716,0.993) (6.734,0.990) (6.753,0.987)
    (6.771,0.985) (6.790,0.982) (6.808,0.979) (6.827,0.977) (6.845,0.974) (6.864,0.971)
    (6.882,0.969) (6.901,0.966) (6.919,0.964) (6.938,0.961) (6.956,0.959) (6.975,0.956)
    (6.993,0.953) (7.012,0.951) (7.030,0.948) (7.049,0.946) (7.067,0.943) (7.086,0.941)
    (7.104,0.939) (7.123,0.936) (7.141,0.934) (7.160,0.931) (7.178,0.929) (7.197,0.926)
    (7.215,0.924) (7.234,0.922) (7.252,0.919) (7.271,0.917) (7.289,0.915) (7.308,0.912)
    (7.326,0.910) (7.345,0.908) (7.363,0.906) (7.382,0.903) (7.400,0.901)
  };
  \draw[seriesB,very thick,dashed] plot coordinates {
    (0.000,5.000) (0.019,5.000) (0.037,5.000) (0.056,5.000) (0.074,5.000) (0.093,5.000)
    (0.111,5.000) (0.130,5.000) (0.148,5.000) (0.167,5.000) (0.185,5.000) (0.204,5.000)
    (0.222,5.000) (0.241,5.000) (0.259,5.000) (0.278,5.000) (0.296,5.000) (0.315,5.000)
    (0.333,5.000) (0.352,5.000) (0.370,5.000) (0.389,5.000) (0.407,5.000) (0.426,5.000)
    (0.444,5.000) (0.463,5.000) (0.481,5.000) (0.500,5.000) (0.518,5.000) (0.537,5.000)
    (0.555,5.000) (0.574,5.000) (0.592,5.000) (0.611,5.000) (0.629,5.000) (0.648,5.000)
    (0.666,5.000) (0.685,5.000) (0.703,5.000) (0.722,5.000) (0.740,5.000) (0.759,5.000)
    (0.777,5.000) (0.796,5.000) (0.814,5.000) (0.833,5.000) (0.851,5.000) (0.870,5.000)
    (0.888,4.966) (0.907,4.864) (0.925,4.767) (0.944,4.673) (0.962,4.584) (0.981,4.497)
    (0.999,4.414) (1.018,4.334) (1.036,4.256) (1.055,4.182) (1.073,4.109) (1.092,4.040)
    (1.110,3.972) (1.129,3.907) (1.147,3.844) (1.166,3.783) (1.184,3.724) (1.203,3.667)
    (1.221,3.611) (1.240,3.557) (1.258,3.505) (1.277,3.454) (1.295,3.405) (1.314,3.357)
    (1.332,3.310) (1.351,3.265) (1.369,3.221) (1.388,3.178) (1.406,3.136) (1.425,3.095)
    (1.443,3.056) (1.462,3.017) (1.480,2.979) (1.499,2.943) (1.517,2.907) (1.536,2.872)
    (1.554,2.837) (1.573,2.804) (1.591,2.771) (1.610,2.740) (1.628,2.709) (1.647,2.678)
    (1.665,2.648) (1.684,2.619) (1.702,2.591) (1.721,2.563) (1.739,2.536) (1.758,2.509)
    (1.776,2.483) (1.795,2.457) (1.813,2.432) (1.832,2.408) (1.850,2.383) (1.869,2.360)
    (1.887,2.337) (1.906,2.314) (1.924,2.292) (1.943,2.270) (1.961,2.249) (1.980,2.228)
    (1.998,2.207) (2.017,2.187) (2.035,2.167) (2.054,2.147) (2.072,2.128) (2.091,2.109)
    (2.109,2.091) (2.128,2.073) (2.146,2.055) (2.165,2.037) (2.183,2.020) (2.202,2.003)
    (2.220,1.986) (2.239,1.970) (2.257,1.954) (2.276,1.938) (2.294,1.922) (2.313,1.907)
    (2.331,1.892) (2.350,1.877) (2.368,1.862) (2.387,1.848) (2.405,1.833) (2.424,1.819)
    (2.442,1.806) (2.461,1.792) (2.479,1.779) (2.498,1.766) (2.516,1.753) (2.535,1.740)
    (2.553,1.727) (2.572,1.715) (2.590,1.702) (2.609,1.690) (2.627,1.679) (2.646,1.667)
    (2.664,1.655) (2.683,1.644) (2.701,1.633) (2.720,1.621) (2.738,1.610) (2.757,1.600)
    (2.775,1.589) (2.794,1.578) (2.812,1.568) (2.831,1.558) (2.849,1.548) (2.868,1.538)
    (2.886,1.528) (2.905,1.518) (2.923,1.509) (2.942,1.499) (2.960,1.490) (2.979,1.480)
    (2.997,1.471) (3.016,1.462) (3.034,1.453) (3.053,1.445) (3.071,1.436) (3.090,1.427)
    (3.108,1.419) (3.127,1.410) (3.145,1.402) (3.164,1.394) (3.182,1.386) (3.201,1.378)
    (3.219,1.370) (3.238,1.362) (3.256,1.354) (3.275,1.347) (3.293,1.339) (3.312,1.332)
    (3.330,1.324) (3.349,1.317) (3.367,1.310) (3.386,1.302) (3.404,1.295) (3.423,1.288)
    (3.441,1.281) (3.460,1.275) (3.478,1.268) (3.497,1.261) (3.515,1.254) (3.534,1.248)
    (3.552,1.241) (3.571,1.235) (3.589,1.229) (3.608,1.222) (3.626,1.216) (3.645,1.210)
    (3.663,1.204) (3.682,1.198) (3.700,1.192) (3.719,1.186) (3.737,1.180) (3.756,1.174)
    (3.774,1.168) (3.793,1.163) (3.811,1.157) (3.830,1.151) (3.848,1.146) (3.867,1.140)
    (3.885,1.135) (3.904,1.130) (3.922,1.124) (3.941,1.119) (3.959,1.114) (3.978,1.109)
    (3.996,1.103) (4.015,1.098) (4.033,1.093) (4.052,1.088) (4.070,1.083) (4.089,1.078)
    (4.107,1.074) (4.126,1.069) (4.144,1.064) (4.163,1.059) (4.181,1.055) (4.200,1.050)
    (4.218,1.045) (4.237,1.041) (4.255,1.036) (4.274,1.032) (4.292,1.027) (4.311,1.023)
    (4.329,1.019) (4.348,1.014) (4.366,1.010) (4.385,1.006) (4.403,1.001) (4.422,0.997)
    (4.440,0.993) (4.459,0.989) (4.477,0.985) (4.496,0.981) (4.514,0.977) (4.533,0.973)
    (4.551,0.969) (4.570,0.965) (4.588,0.961) (4.607,0.957) (4.625,0.953) (4.644,0.950)
    (4.662,0.946) (4.681,0.942) (4.699,0.938) (4.718,0.935) (4.736,0.931) (4.755,0.927)
    (4.773,0.924) (4.792,0.920) (4.810,0.917) (4.829,0.913) (4.847,0.910) (4.866,0.906)
    (4.884,0.903) (4.903,0.899) (4.921,0.896) (4.940,0.893) (4.958,0.889) (4.977,0.886)
    (4.995,0.883) (5.014,0.880) (5.032,0.876) (5.051,0.873) (5.069,0.870) (5.088,0.867)
    (5.106,0.864) (5.125,0.860) (5.143,0.857) (5.162,0.854) (5.180,0.851) (5.199,0.848)
    (5.217,0.845) (5.236,0.842) (5.254,0.839) (5.273,0.836) (5.291,0.833) (5.310,0.830)
    (5.328,0.828) (5.347,0.825) (5.365,0.822) (5.384,0.819) (5.402,0.816) (5.421,0.813)
    (5.439,0.811) (5.458,0.808) (5.476,0.805) (5.495,0.803) (5.513,0.800) (5.532,0.797)
    (5.550,0.794) (5.569,0.792) (5.587,0.789) (5.606,0.787) (5.624,0.784) (5.643,0.781)
    (5.661,0.779) (5.680,0.776) (5.698,0.774) (5.717,0.771) (5.735,0.769) (5.754,0.766)
    (5.772,0.764) (5.791,0.761) (5.809,0.759) (5.828,0.757) (5.846,0.754) (5.865,0.752)
    (5.883,0.750) (5.902,0.747) (5.920,0.745) (5.939,0.743) (5.957,0.740) (5.976,0.738)
    (5.994,0.736) (6.013,0.733) (6.031,0.731) (6.050,0.729) (6.068,0.727) (6.087,0.724)
    (6.105,0.722) (6.124,0.720) (6.142,0.718) (6.161,0.716) (6.179,0.714) (6.198,0.711)
    (6.216,0.709) (6.235,0.707) (6.253,0.705) (6.272,0.703) (6.290,0.701) (6.309,0.699)
    (6.327,0.697) (6.346,0.695) (6.364,0.693) (6.383,0.691) (6.401,0.689) (6.420,0.687)
    (6.438,0.685) (6.457,0.683) (6.475,0.681) (6.494,0.679) (6.512,0.677) (6.531,0.675)
    (6.549,0.673) (6.568,0.671) (6.586,0.670) (6.605,0.668) (6.623,0.666) (6.642,0.664)
    (6.660,0.662) (6.679,0.660) (6.697,0.658) (6.716,0.657) (6.734,0.655) (6.753,0.653)
    (6.771,0.651) (6.790,0.649) (6.808,0.648) (6.827,0.646) (6.845,0.644) (6.864,0.642)
    (6.882,0.641) (6.901,0.639) (6.919,0.637) (6.938,0.636) (6.956,0.634) (6.975,0.632)
    (6.993,0.631) (7.012,0.629) (7.030,0.627) (7.049,0.626) (7.067,0.624) (7.086,0.622)
    (7.104,0.621) (7.123,0.619) (7.141,0.617) (7.160,0.616) (7.178,0.614) (7.197,0.613)
    (7.215,0.611) (7.234,0.610) (7.252,0.608) (7.271,0.606) (7.289,0.605) (7.308,0.603)
    (7.326,0.602) (7.345,0.600) (7.363,0.599) (7.382,0.597) (7.400,0.596)
  };
  \draw[inkmuted,thick,dotted] plot coordinates {
    (0.000,5.000) (0.019,5.000) (0.037,5.000) (0.056,5.000) (0.074,5.000) (0.093,5.000)
    (0.111,5.000) (0.130,5.000) (0.148,5.000) (0.167,5.000) (0.185,5.000) (0.204,5.000)
    (0.222,5.000) (0.241,5.000) (0.259,5.000) (0.278,5.000) (0.296,5.000) (0.315,5.000)
    (0.333,5.000) (0.352,5.000) (0.370,5.000) (0.389,5.000) (0.407,5.000) (0.426,5.000)
    (0.444,5.000) (0.463,5.000) (0.481,4.877) (0.500,4.696) (0.518,4.529) (0.537,4.372)
    (0.555,4.227) (0.574,4.090) (0.592,3.962) (0.611,3.842) (0.629,3.729) (0.648,3.623)
    (0.666,3.522) (0.685,3.427) (0.703,3.337) (0.722,3.251) (0.740,3.170) (0.759,3.093)
    (0.777,3.019) (0.796,2.949) (0.814,2.882) (0.833,2.818) (0.851,2.757) (0.870,2.698)
    (0.888,2.642) (0.907,2.588) (0.925,2.536) (0.944,2.486) (0.962,2.438) (0.981,2.392)
    (0.999,2.348) (1.018,2.305) (1.036,2.264) (1.055,2.225) (1.073,2.186) (1.092,2.149)
    (1.110,2.113) (1.129,2.079) (1.147,2.045) (1.166,2.013) (1.184,1.981) (1.203,1.951)
    (1.221,1.921) (1.240,1.893) (1.258,1.865) (1.277,1.838) (1.295,1.811) (1.314,1.786)
    (1.332,1.761) (1.351,1.737) (1.369,1.714) (1.388,1.691) (1.406,1.668) (1.425,1.647)
    (1.443,1.626) (1.462,1.605) (1.480,1.585) (1.499,1.565) (1.517,1.546) (1.536,1.528)
    (1.554,1.510) (1.573,1.492) (1.591,1.474) (1.610,1.457) (1.628,1.441) (1.647,1.425)
    (1.665,1.409) (1.684,1.393) (1.702,1.378) (1.721,1.363) (1.739,1.349) (1.758,1.335)
    (1.776,1.321) (1.795,1.307) (1.813,1.294) (1.832,1.281) (1.850,1.268) (1.869,1.255)
    (1.887,1.243) (1.906,1.231) (1.924,1.219) (1.943,1.208) (1.961,1.196) (1.980,1.185)
    (1.998,1.174) (2.017,1.163) (2.035,1.153) (2.054,1.142) (2.072,1.132) (2.091,1.122)
    (2.109,1.112) (2.128,1.103) (2.146,1.093) (2.165,1.084) (2.183,1.075) (2.202,1.066)
    (2.220,1.057) (2.239,1.048) (2.257,1.039) (2.276,1.031) (2.294,1.023) (2.313,1.014)
    (2.331,1.006) (2.350,0.998) (2.368,0.991) (2.387,0.983) (2.405,0.975) (2.424,0.968)
    (2.442,0.961) (2.461,0.953) (2.479,0.946) (2.498,0.939) (2.516,0.932) (2.535,0.926)
    (2.553,0.919) (2.572,0.912) (2.590,0.906) (2.609,0.899) (2.627,0.893) (2.646,0.887)
    (2.664,0.881) (2.683,0.874) (2.701,0.868) (2.720,0.863) (2.738,0.857) (2.757,0.851)
    (2.775,0.845) (2.794,0.840) (2.812,0.834) (2.831,0.829) (2.849,0.823) (2.868,0.818)
    (2.886,0.813) (2.905,0.808) (2.923,0.803) (2.942,0.797) (2.960,0.792) (2.979,0.788)
    (2.997,0.783) (3.016,0.778) (3.034,0.773) (3.053,0.768) (3.071,0.764) (3.090,0.759)
    (3.108,0.755) (3.127,0.750) (3.145,0.746) (3.164,0.742) (3.182,0.737) (3.201,0.733)
    (3.219,0.729) (3.238,0.725) (3.256,0.720) (3.275,0.716) (3.293,0.712) (3.312,0.708)
    (3.330,0.704) (3.349,0.701) (3.367,0.697) (3.386,0.693) (3.404,0.689) (3.423,0.685)
    (3.441,0.682) (3.460,0.678) (3.478,0.674) (3.497,0.671) (3.515,0.667) (3.534,0.664)
    (3.552,0.660) (3.571,0.657) (3.589,0.654) (3.608,0.650) (3.626,0.647) (3.645,0.644)
    (3.663,0.640) (3.682,0.637) (3.700,0.634) (3.719,0.631) (3.737,0.628) (3.756,0.625)
    (3.774,0.622) (3.793,0.619) (3.811,0.616) (3.830,0.613) (3.848,0.610) (3.867,0.607)
    (3.885,0.604) (3.904,0.601) (3.922,0.598) (3.941,0.595) (3.959,0.593) (3.978,0.590)
    (3.996,0.587) (4.015,0.584) (4.033,0.582) (4.052,0.579) (4.070,0.576) (4.089,0.574)
    (4.107,0.571) (4.126,0.569) (4.144,0.566) (4.163,0.564) (4.181,0.561) (4.200,0.559)
    (4.218,0.556) (4.237,0.554) (4.255,0.551) (4.274,0.549) (4.292,0.547) (4.311,0.544)
    (4.329,0.542) (4.348,0.540) (4.366,0.537) (4.385,0.535) (4.403,0.533) (4.422,0.531)
    (4.440,0.528) (4.459,0.526) (4.477,0.524) (4.496,0.522) (4.514,0.520) (4.533,0.518)
    (4.551,0.515) (4.570,0.513) (4.588,0.511) (4.607,0.509) (4.625,0.507) (4.644,0.505)
    (4.662,0.503) (4.681,0.501) (4.699,0.499) (4.718,0.497) (4.736,0.495) (4.755,0.493)
    (4.773,0.491) (4.792,0.490) (4.810,0.488) (4.829,0.486) (4.847,0.484) (4.866,0.482)
    (4.884,0.480) (4.903,0.478) (4.921,0.477) (4.940,0.475) (4.958,0.473) (4.977,0.471)
    (4.995,0.470) (5.014,0.468) (5.032,0.466) (5.051,0.464) (5.069,0.463) (5.088,0.461)
    (5.106,0.459) (5.125,0.458) (5.143,0.456) (5.162,0.454) (5.180,0.453) (5.199,0.451)
    (5.217,0.450) (5.236,0.448) (5.254,0.446) (5.273,0.445) (5.291,0.443) (5.310,0.442)
    (5.328,0.440) (5.347,0.439) (5.365,0.437) (5.384,0.436) (5.402,0.434) (5.421,0.433)
    (5.439,0.431) (5.458,0.430) (5.476,0.428) (5.495,0.427) (5.513,0.426) (5.532,0.424)
    (5.550,0.423) (5.569,0.421) (5.587,0.420) (5.606,0.418) (5.624,0.417) (5.643,0.416)
    (5.661,0.414) (5.680,0.413) (5.698,0.412) (5.717,0.410) (5.735,0.409) (5.754,0.408)
    (5.772,0.406) (5.791,0.405) (5.809,0.404) (5.828,0.403) (5.846,0.401) (5.865,0.400)
    (5.883,0.399) (5.902,0.397) (5.920,0.396) (5.939,0.395) (5.957,0.394) (5.976,0.393)
    (5.994,0.391) (6.013,0.390) (6.031,0.389) (6.050,0.388) (6.068,0.387) (6.087,0.385)
    (6.105,0.384) (6.124,0.383) (6.142,0.382) (6.161,0.381) (6.179,0.380) (6.198,0.379)
    (6.216,0.377) (6.235,0.376) (6.253,0.375) (6.272,0.374) (6.290,0.373) (6.309,0.372)
    (6.327,0.371) (6.346,0.370) (6.364,0.369) (6.383,0.368) (6.401,0.366) (6.420,0.365)
    (6.438,0.364) (6.457,0.363) (6.475,0.362) (6.494,0.361) (6.512,0.360) (6.531,0.359)
    (6.549,0.358) (6.568,0.357) (6.586,0.356) (6.605,0.355) (6.623,0.354) (6.642,0.353)
    (6.660,0.352) (6.679,0.351) (6.697,0.350) (6.716,0.349) (6.734,0.348) (6.753,0.347)
    (6.771,0.346) (6.790,0.346) (6.808,0.345) (6.827,0.344) (6.845,0.343) (6.864,0.342)
    (6.882,0.341) (6.901,0.340) (6.919,0.339) (6.938,0.338) (6.956,0.337) (6.975,0.336)
    (6.993,0.335) (7.012,0.335) (7.030,0.334) (7.049,0.333) (7.067,0.332) (7.086,0.331)
    (7.104,0.330) (7.123,0.329) (7.141,0.328) (7.160,0.328) (7.178,0.327) (7.197,0.326)
    (7.215,0.325) (7.234,0.324) (7.252,0.323) (7.271,0.323) (7.289,0.322) (7.308,0.321)
    (7.326,0.320) (7.345,0.319) (7.363,0.319) (7.382,0.318) (7.400,0.317)
  };
  %% breakdown points reported in the text
  \fill[seriesA] (1.511,4.412) circle (2.1pt);
  \fill[seriesB] (1.511,2.918) circle (2.1pt);
  \node[anchor=west,font=\scriptsize] at (1.711,4.412) {$\delta^\ast=0.88$};
  \node[anchor=west,font=\scriptsize] at (1.711,2.918) {$\delta^\ast_\alpha=0.58$};
  \node[anchor=south west,font=\scriptsize] at (0.25,0.18) {conclusion survives};
  %% legend
  \begin{scope}[shift={(3.700,4.950)},font=\scriptsize]
    \draw[seriesA,very thick] (0,0) -- (0.6,0) node[anchor=west,black] {Tuscany, point estimate};
    \draw[seriesB,very thick,dashed] (0,-0.38) -- (0.6,-0.38) node[anchor=west,black] {Tuscany, inference-robust};
    \draw[inkmuted,thick,dotted] (0,-0.76) -- (0.6,-0.76) node[anchor=west,black] {Sicily, point estimate};
  \end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(9.700,0)}]
  \draw[->] (0,0) -- (7.850,0);
  \node[anchor=north] at (3.700,-0.62) {$L^S_0$: spillover slope (pp per unit share)};
  \draw[->] (0,0) -- (0,5.550);
  \node[rotate=90,anchor=south] at (-1.0,2.500) {dependence, multiples of $\widehat\gamma^{\rm ZIP}_{\rm obs}$};
  \node[anchor=south] at (3.700,5.600) {(b) Share version};
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.480,0) -- (1.480,-0.08) node[anchor=north] {$20$};
  \draw (2.960,0) -- (2.960,-0.08) node[anchor=north] {$40$};
  \draw (4.440,0) -- (4.440,-0.08) node[anchor=north] {$60$};
  \draw (5.920,0) -- (5.920,-0.08) node[anchor=north] {$80$};
  \draw (7.400,0) -- (7.400,-0.08) node[anchor=north] {$100$};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$1\times$};
  \draw (0,1.667) -- (-0.08,1.667) node[anchor=east] {$10\times$};
  \draw (0,3.333) -- (-0.08,3.333) node[anchor=east] {$100\times$};
  \draw (0,5.000) -- (-0.08,5.000) node[anchor=east] {$1000\times$};
  %% observed dependence
  \draw[gridink] (0,0) -- (7.400,0);
  \node[inkmuted,anchor=south west,font=\scriptsize] at (0.15,0.06) {observed $\widehat\gamma^{\rm ZIP}_{\rm obs}=0.0023$};
  \draw[gridink,dashed] (1.511,0) -- (1.511,5.050);
  \draw[seriesA,very thick] plot coordinates {
    (0.000,4.410) (0.019,4.410) (0.037,4.410) (0.056,4.410) (0.074,4.410) (0.093,4.410)
    (0.111,4.410) (0.130,4.410) (0.148,4.410) (0.167,4.410) (0.185,4.410) (0.204,4.410)
    (0.222,4.410) (0.241,4.410) (0.259,4.410) (0.278,4.410) (0.296,4.410) (0.315,4.410)
    (0.333,4.410) (0.352,4.410) (0.370,4.410) (0.389,4.410) (0.407,4.410) (0.426,4.410)
    (0.444,4.410) (0.463,4.410) (0.481,4.410) (0.500,4.410) (0.518,4.410) (0.537,4.410)
    (0.555,4.410) (0.574,4.410) (0.592,4.410) (0.611,4.410) (0.629,4.410) (0.648,4.410)
    (0.666,4.410) (0.685,4.410) (0.703,4.410) (0.722,4.410) (0.740,4.410) (0.759,4.410)
    (0.777,4.410) (0.796,4.410) (0.814,4.410) (0.833,4.410) (0.851,4.410) (0.870,4.410)
    (0.888,4.410) (0.907,4.410) (0.925,4.410) (0.944,4.410) (0.962,4.410) (0.981,4.410)
    (0.999,4.410) (1.018,4.410) (1.036,4.410) (1.055,4.410) (1.073,4.410) (1.092,4.410)
    (1.110,4.410) (1.129,4.410) (1.147,4.410) (1.166,4.410) (1.184,4.410) (1.203,4.410)
    (1.221,4.410) (1.240,4.410) (1.258,4.410) (1.277,4.410) (1.295,4.410) (1.314,4.410)
    (1.332,4.410) (1.351,4.401) (1.369,4.391) (1.388,4.381) (1.406,4.371) (1.425,4.362)
    (1.443,4.353) (1.462,4.343) (1.480,4.334) (1.499,4.325) (1.517,4.316) (1.536,4.308)
    (1.554,4.299) (1.573,4.290) (1.591,4.282) (1.610,4.274) (1.628,4.265) (1.647,4.257)
    (1.665,4.249) (1.684,4.241) (1.702,4.233) (1.721,4.225) (1.739,4.218) (1.758,4.210)
    (1.776,4.202) (1.795,4.195) (1.813,4.187) (1.832,4.180) (1.850,4.173) (1.869,4.166)
    (1.887,4.159) (1.906,4.151) (1.924,4.144) (1.943,4.138) (1.961,4.131) (1.980,4.124)
    (1.998,4.117) (2.017,4.110) (2.035,4.104) (2.054,4.097) (2.072,4.091) (2.091,4.084)
    (2.109,4.078) (2.128,4.072) (2.146,4.065) (2.165,4.059) (2.183,4.053) (2.202,4.047)
    (2.220,4.041) (2.239,4.035) (2.257,4.029) (2.276,4.023) (2.294,4.017) (2.313,4.011)
    (2.331,4.006) (2.350,4.000) (2.368,3.994) (2.387,3.989) (2.405,3.983) (2.424,3.977)
    (2.442,3.972) (2.461,3.966) (2.479,3.961) (2.498,3.956) (2.516,3.950) (2.535,3.945)
    (2.553,3.940) (2.572,3.934) (2.590,3.929) (2.609,3.924) (2.627,3.919) (2.646,3.914)
    (2.664,3.909) (2.683,3.904) (2.701,3.899) (2.720,3.894) (2.738,3.889) (2.757,3.884)
    (2.775,3.879) (2.794,3.875) (2.812,3.870) (2.831,3.865) (2.849,3.860) (2.868,3.856)
    (2.886,3.851) (2.905,3.846) (2.923,3.842) (2.942,3.837) (2.960,3.833) (2.979,3.828)
    (2.997,3.824) (3.016,3.819) (3.034,3.815) (3.053,3.810) (3.071,3.806) (3.090,3.802)
    (3.108,3.797) (3.127,3.793) (3.145,3.789) (3.164,3.785) (3.182,3.780) (3.201,3.776)
    (3.219,3.772) (3.238,3.768) (3.256,3.764) (3.275,3.760) (3.293,3.755) (3.312,3.751)
    (3.330,3.747) (3.349,3.743) (3.367,3.739) (3.386,3.735) (3.404,3.731) (3.423,3.728)
    (3.441,3.724) (3.460,3.720) (3.478,3.716) (3.497,3.712) (3.515,3.708) (3.534,3.704)
    (3.552,3.701) (3.571,3.697) (3.589,3.693) (3.608,3.689) (3.626,3.686) (3.645,3.682)
    (3.663,3.678) (3.682,3.675) (3.700,3.671) (3.719,3.668) (3.737,3.664) (3.756,3.660)
    (3.774,3.657) (3.793,3.653) (3.811,3.650) (3.830,3.646) (3.848,3.643) (3.867,3.639)
    (3.885,3.636) (3.904,3.632) (3.922,3.629) (3.941,3.626) (3.959,3.622) (3.978,3.619)
    (3.996,3.615) (4.015,3.612) (4.033,3.609) (4.052,3.605) (4.070,3.602) (4.089,3.599)
    (4.107,3.596) (4.126,3.592) (4.144,3.589) (4.163,3.586) (4.181,3.583) (4.200,3.579)
    (4.218,3.576) (4.237,3.573) (4.255,3.570) (4.274,3.567) (4.292,3.564) (4.311,3.561)
    (4.329,3.557) (4.348,3.554) (4.366,3.551) (4.385,3.548) (4.403,3.545) (4.422,3.542)
    (4.440,3.539) (4.459,3.536) (4.477,3.533) (4.496,3.530) (4.514,3.527) (4.533,3.524)
    (4.551,3.521) (4.570,3.518) (4.588,3.515) (4.607,3.513) (4.625,3.510) (4.644,3.507)
    (4.662,3.504) (4.681,3.501) (4.699,3.498) (4.718,3.495) (4.736,3.492) (4.755,3.490)
    (4.773,3.487) (4.792,3.484) (4.810,3.481) (4.829,3.478) (4.847,3.476) (4.866,3.473)
    (4.884,3.470) (4.903,3.467) (4.921,3.465) (4.940,3.462) (4.958,3.459) (4.977,3.457)
    (4.995,3.454) (5.014,3.451) (5.032,3.449) (5.051,3.446) (5.069,3.443) (5.088,3.441)
    (5.106,3.438) (5.125,3.435) (5.143,3.433) (5.162,3.430) (5.180,3.428) (5.199,3.425)
    (5.217,3.422) (5.236,3.420) (5.254,3.417) (5.273,3.415) (5.291,3.412) (5.310,3.410)
    (5.328,3.407) (5.347,3.405) (5.365,3.402) (5.384,3.400) (5.402,3.397) (5.421,3.395)
    (5.439,3.392) (5.458,3.390) (5.476,3.387) (5.495,3.385) (5.513,3.382) (5.532,3.380)
    (5.550,3.378) (5.569,3.375) (5.587,3.373) (5.606,3.370) (5.624,3.368) (5.643,3.366)
    (5.661,3.363) (5.680,3.361) (5.698,3.359) (5.717,3.356) (5.735,3.354) (5.754,3.352)
    (5.772,3.349) (5.791,3.347) (5.809,3.345) (5.828,3.342) (5.846,3.340) (5.865,3.338)
    (5.883,3.335) (5.902,3.333) (5.920,3.331) (5.939,3.329) (5.957,3.326) (5.976,3.324)
    (5.994,3.322) (6.013,3.320) (6.031,3.317) (6.050,3.315) (6.068,3.313) (6.087,3.311)
    (6.105,3.309) (6.124,3.306) (6.142,3.304) (6.161,3.302) (6.179,3.300) (6.198,3.298)
    (6.216,3.296) (6.235,3.293) (6.253,3.291) (6.272,3.289) (6.290,3.287) (6.309,3.285)
    (6.327,3.283) (6.346,3.281) (6.364,3.279) (6.383,3.276) (6.401,3.274) (6.420,3.272)
    (6.438,3.270) (6.457,3.268) (6.475,3.266) (6.494,3.264) (6.512,3.262) (6.531,3.260)
    (6.549,3.258) (6.568,3.256) (6.586,3.254) (6.605,3.252) (6.623,3.250) (6.642,3.248)
    (6.660,3.246) (6.679,3.244) (6.697,3.242) (6.716,3.240) (6.734,3.238) (6.753,3.236)
    (6.771,3.234) (6.790,3.232) (6.808,3.230) (6.827,3.228) (6.845,3.226) (6.864,3.224)
    (6.882,3.222) (6.901,3.220) (6.919,3.218) (6.938,3.216) (6.956,3.214) (6.975,3.212)
    (6.993,3.210) (7.012,3.208) (7.030,3.207) (7.049,3.205) (7.067,3.203) (7.086,3.201)
    (7.104,3.199) (7.123,3.197) (7.141,3.195) (7.160,3.193) (7.178,3.191) (7.197,3.190)
    (7.215,3.188) (7.234,3.186) (7.252,3.184) (7.271,3.182) (7.289,3.180) (7.308,3.179)
    (7.326,3.177) (7.345,3.175) (7.363,3.173) (7.382,3.171) (7.400,3.169)
  };
  \draw[seriesB,very thick,dashed] plot coordinates {
    (0.000,4.410) (0.019,4.410) (0.037,4.410) (0.056,4.410) (0.074,4.410) (0.093,4.410)
    (0.111,4.410) (0.130,4.410) (0.148,4.410) (0.167,4.410) (0.185,4.410) (0.204,4.410)
    (0.222,4.410) (0.241,4.410) (0.259,4.410) (0.278,4.410) (0.296,4.410) (0.315,4.410)
    (0.333,4.410) (0.352,4.410) (0.370,4.410) (0.389,4.410) (0.407,4.410) (0.426,4.410)
    (0.444,4.410) (0.463,4.410) (0.481,4.410) (0.500,4.410) (0.518,4.410) (0.537,4.410)
    (0.555,4.410) (0.574,4.410) (0.592,4.410) (0.611,4.410) (0.629,4.410) (0.648,4.410)
    (0.666,4.410) (0.685,4.410) (0.703,4.410) (0.722,4.410) (0.740,4.410) (0.759,4.410)
    (0.777,4.410) (0.796,4.410) (0.814,4.410) (0.833,4.410) (0.851,4.410) (0.870,4.410)
    (0.888,4.405) (0.907,4.390) (0.925,4.375) (0.944,4.361) (0.962,4.347) (0.981,4.333)
    (0.999,4.320) (1.018,4.306) (1.036,4.293) (1.055,4.280) (1.073,4.268) (1.092,4.255)
    (1.110,4.243) (1.129,4.231) (1.147,4.220) (1.166,4.208) (1.184,4.197) (1.203,4.185)
    (1.221,4.174) (1.240,4.163) (1.258,4.153) (1.277,4.142) (1.295,4.132) (1.314,4.121)
    (1.332,4.111) (1.351,4.101) (1.369,4.092) (1.388,4.082) (1.406,4.072) (1.425,4.063)
    (1.443,4.053) (1.462,4.044) (1.480,4.035) (1.499,4.026) (1.517,4.017) (1.536,4.008)
    (1.554,4.000) (1.573,3.991) (1.591,3.983) (1.610,3.974) (1.628,3.966) (1.647,3.958)
    (1.665,3.950) (1.684,3.942) (1.702,3.934) (1.721,3.926) (1.739,3.918) (1.758,3.911)
    (1.776,3.903) (1.795,3.896) (1.813,3.888) (1.832,3.881) (1.850,3.874) (1.869,3.866)
    (1.887,3.859) (1.906,3.852) (1.924,3.845) (1.943,3.838) (1.961,3.831) (1.980,3.825)
    (1.998,3.818) (2.017,3.811) (2.035,3.805) (2.054,3.798) (2.072,3.792) (2.091,3.785)
    (2.109,3.779) (2.128,3.772) (2.146,3.766) (2.165,3.760) (2.183,3.754) (2.202,3.748)
    (2.220,3.742) (2.239,3.736) (2.257,3.730) (2.276,3.724) (2.294,3.718) (2.313,3.712)
    (2.331,3.706) (2.350,3.701) (2.368,3.695) (2.387,3.689) (2.405,3.684) (2.424,3.678)
    (2.442,3.673) (2.461,3.667) (2.479,3.662) (2.498,3.656) (2.516,3.651) (2.535,3.646)
    (2.553,3.640) (2.572,3.635) (2.590,3.630) (2.609,3.625) (2.627,3.620) (2.646,3.615)
    (2.664,3.610) (2.683,3.605) (2.701,3.600) (2.720,3.595) (2.738,3.590) (2.757,3.585)
    (2.775,3.580) (2.794,3.575) (2.812,3.570) (2.831,3.566) (2.849,3.561) (2.868,3.556)
    (2.886,3.552) (2.905,3.547) (2.923,3.542) (2.942,3.538) (2.960,3.533) (2.979,3.529)
    (2.997,3.524) (3.016,3.520) (3.034,3.515) (3.053,3.511) (3.071,3.507) (3.090,3.502)
    (3.108,3.498) (3.127,3.494) (3.145,3.489) (3.164,3.485) (3.182,3.481) (3.201,3.477)
    (3.219,3.473) (3.238,3.468) (3.256,3.464) (3.275,3.460) (3.293,3.456) (3.312,3.452)
    (3.330,3.448) (3.349,3.444) (3.367,3.440) (3.386,3.436) (3.404,3.432) (3.423,3.428)
    (3.441,3.424) (3.460,3.420) (3.478,3.417) (3.497,3.413) (3.515,3.409) (3.534,3.405)
    (3.552,3.401) (3.571,3.398) (3.589,3.394) (3.608,3.390) (3.626,3.386) (3.645,3.383)
    (3.663,3.379) (3.682,3.375) (3.700,3.372) (3.719,3.368) (3.737,3.365) (3.756,3.361)
    (3.774,3.358) (3.793,3.354) (3.811,3.350) (3.830,3.347) (3.848,3.343) (3.867,3.340)
    (3.885,3.337) (3.904,3.333) (3.922,3.330) (3.941,3.326) (3.959,3.323) (3.978,3.319)
    (3.996,3.316) (4.015,3.313) (4.033,3.309) (4.052,3.306) (4.070,3.303) (4.089,3.300)
    (4.107,3.296) (4.126,3.293) (4.144,3.290) (4.163,3.287) (4.181,3.283) (4.200,3.280)
    (4.218,3.277) (4.237,3.274) (4.255,3.271) (4.274,3.268) (4.292,3.264) (4.311,3.261)
    (4.329,3.258) (4.348,3.255) (4.366,3.252) (4.385,3.249) (4.403,3.246) (4.422,3.243)
    (4.440,3.240) (4.459,3.237) (4.477,3.234) (4.496,3.231) (4.514,3.228) (4.533,3.225)
    (4.551,3.222) (4.570,3.219) (4.588,3.216) (4.607,3.213) (4.625,3.210) (4.644,3.207)
    (4.662,3.205) (4.681,3.202) (4.699,3.199) (4.718,3.196) (4.736,3.193) (4.755,3.190)
    (4.773,3.188) (4.792,3.185) (4.810,3.182) (4.829,3.179) (4.847,3.176) (4.866,3.174)
    (4.884,3.171) (4.903,3.168) (4.921,3.165) (4.940,3.163) (4.958,3.160) (4.977,3.157)
    (4.995,3.155) (5.014,3.152) (5.032,3.149) (5.051,3.147) (5.069,3.144) (5.088,3.141)
    (5.106,3.139) (5.125,3.136) (5.143,3.133) (5.162,3.131) (5.180,3.128) (5.199,3.126)
    (5.217,3.123) (5.236,3.121) (5.254,3.118) (5.273,3.115) (5.291,3.113) (5.310,3.110)
    (5.328,3.108) (5.347,3.105) (5.365,3.103) (5.384,3.100) (5.402,3.098) (5.421,3.095)
    (5.439,3.093) (5.458,3.091) (5.476,3.088) (5.495,3.086) (5.513,3.083) (5.532,3.081)
    (5.550,3.078) (5.569,3.076) (5.587,3.074) (5.606,3.071) (5.624,3.069) (5.643,3.066)
    (5.661,3.064) (5.680,3.062) (5.698,3.059) (5.717,3.057) (5.735,3.055) (5.754,3.052)
    (5.772,3.050) (5.791,3.048) (5.809,3.045) (5.828,3.043) (5.846,3.041) (5.865,3.038)
    (5.883,3.036) (5.902,3.034) (5.920,3.032) (5.939,3.029) (5.957,3.027) (5.976,3.025)
    (5.994,3.023) (6.013,3.020) (6.031,3.018) (6.050,3.016) (6.068,3.014) (6.087,3.012)
    (6.105,3.009) (6.124,3.007) (6.142,3.005) (6.161,3.003) (6.179,3.001) (6.198,2.998)
    (6.216,2.996) (6.235,2.994) (6.253,2.992) (6.272,2.990) (6.290,2.988) (6.309,2.986)
    (6.327,2.984) (6.346,2.981) (6.364,2.979) (6.383,2.977) (6.401,2.975) (6.420,2.973)
    (6.438,2.971) (6.457,2.969) (6.475,2.967) (6.494,2.965) (6.512,2.963) (6.531,2.961)
    (6.549,2.959) (6.568,2.957) (6.586,2.954) (6.605,2.952) (6.623,2.950) (6.642,2.948)
    (6.660,2.946) (6.679,2.944) (6.697,2.942) (6.716,2.940) (6.734,2.938) (6.753,2.936)
    (6.771,2.934) (6.790,2.932) (6.808,2.930) (6.827,2.929) (6.845,2.927) (6.864,2.925)
    (6.882,2.923) (6.901,2.921) (6.919,2.919) (6.938,2.917) (6.956,2.915) (6.975,2.913)
    (6.993,2.911) (7.012,2.909) (7.030,2.907) (7.049,2.905) (7.067,2.903) (7.086,2.902)
    (7.104,2.900) (7.123,2.898) (7.141,2.896) (7.160,2.894) (7.178,2.892) (7.197,2.890)
    (7.215,2.888) (7.234,2.887) (7.252,2.885) (7.271,2.883) (7.289,2.881) (7.308,2.879)
    (7.326,2.877) (7.345,2.876) (7.363,2.874) (7.382,2.872) (7.400,2.870)
  };
  \fill[seriesA] (1.511,4.319) circle (2.1pt);
  \node[anchor=west,font=\scriptsize] at (1.711,4.319) {$k^\ast=390$};
\end{scope}
\end{tikzpicture}


==> ck_frontier_fig.tex <==
%% Breakdown frontiers, Card--Krueger application. Generated by make_ck_fig.py.
\definecolor{seriesA}{HTML}{2A78D6}% categorical slot 1 (blue)
\definecolor{seriesB}{HTML}{EB6834}% categorical slot 2 (orange)
\definecolor{inkmuted}{HTML}{6E6D68}% muted ink
\definecolor{gridink}{HTML}{B8B7B2}% recessive rules
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \fill[seriesB!10] (0,0) -- (0.000,4.600) -- (0.016,4.600) -- (0.033,4.600) -- (0.049,4.600) -- (0.065,4.600) -- (0.081,4.600) -- (0.098,4.600) -- (0.114,4.600) -- (0.130,4.600) -- (0.146,4.600) -- (0.163,4.600) -- (0.179,4.600) -- (0.195,4.600) -- (0.211,4.600) -- (0.228,4.600) -- (0.244,4.600) -- (0.260,4.600) -- (0.276,4.600) -- (0.293,4.600) -- (0.309,4.562) -- (0.325,4.334) -- (0.341,4.128) -- (0.357,3.940) -- (0.374,3.769) -- (0.390,3.612) -- (0.406,3.467) -- (0.422,3.334) -- (0.439,3.211) -- (0.455,3.096) -- (0.471,2.989) -- (0.488,2.889) -- (0.504,2.796) -- (0.520,2.709) -- (0.536,2.627) -- (0.552,2.550) -- (0.569,2.477) -- (0.585,2.408) -- (0.601,2.343) -- (0.617,2.281) -- (0.634,2.223) -- (0.650,2.167) -- (0.666,2.114) -- (0.682,2.064) -- (0.699,2.016) -- (0.715,1.970) -- (0.731,1.926) -- (0.747,1.884) -- (0.764,1.844) -- (0.780,1.806) -- (0.796,1.769) -- (0.812,1.734) -- (0.829,1.700) -- (0.845,1.667) -- (0.861,1.636) -- (0.878,1.605) -- (0.894,1.576) -- (0.910,1.548) -- (0.926,1.521) -- (0.942,1.495) -- (0.959,1.469) -- (0.975,1.445) -- (0.991,1.421) -- (1.008,1.398) -- (1.024,1.376) -- (1.040,1.354) -- (1.056,1.334) -- (1.073,1.313) -- (1.089,1.294) -- (1.105,1.275) -- (1.121,1.256) -- (1.137,1.238) -- (1.154,1.221) -- (1.170,1.204) -- (1.186,1.187) -- (1.202,1.171) -- (1.219,1.156) -- (1.235,1.141) -- (1.251,1.126) -- (1.267,1.111) -- (1.284,1.097) -- (1.300,1.084) -- (1.316,1.070) -- (1.333,1.057) -- (1.349,1.044) -- (1.365,1.032) -- (1.381,1.020) -- (1.397,1.008) -- (1.414,0.996) -- (1.430,0.985) -- (1.446,0.974) -- (1.462,0.963) -- (1.479,0.953) -- (1.495,0.942) -- (1.511,0.932) -- (1.528,0.922) -- (1.544,0.912) -- (1.560,0.903) -- (1.576,0.894) -- (1.593,0.885) -- (1.609,0.876) -- (1.625,0.867) -- (1.641,0.858) -- (1.657,0.850) -- (1.674,0.842) -- (1.690,0.834) -- (1.706,0.826) -- (1.722,0.818) -- (1.739,0.810) -- (1.755,0.803) -- (1.771,0.795) -- (1.788,0.788) -- (1.804,0.781) -- (1.820,0.774) -- (1.836,0.767) -- (1.853,0.760) -- (1.869,0.754) -- (1.885,0.747) -- (1.901,0.741) -- (1.917,0.735) -- (1.934,0.728) -- (1.950,0.722) -- (1.966,0.716) -- (1.983,0.711) -- (1.999,0.705) -- (2.015,0.699) -- (2.031,0.693) -- (2.047,0.688) -- (2.064,0.683) -- (2.080,0.677) -- (2.096,0.672) -- (2.112,0.667) -- (2.129,0.662) -- (2.145,0.657) -- (2.161,0.652) -- (2.178,0.647) -- (2.194,0.642) -- (2.210,0.637) -- (2.226,0.633) -- (2.243,0.628) -- (2.259,0.624) -- (2.275,0.619) -- (2.291,0.615) -- (2.307,0.610) -- (2.324,0.606) -- (2.340,0.602) -- (2.356,0.598) -- (2.373,0.594) -- (2.389,0.590) -- (2.405,0.586) -- (2.421,0.582) -- (2.438,0.578) -- (2.454,0.574) -- (2.470,0.570) -- (2.486,0.567) -- (2.502,0.563) -- (2.519,0.559) -- (2.535,0.556) -- (2.551,0.552) -- (2.567,0.549) -- (2.584,0.545) -- (2.600,0.542) -- (2.616,0.538) -- (2.632,0.535) -- (2.649,0.532) -- (2.665,0.529) -- (2.681,0.525) -- (2.697,0.522) -- (2.714,0.519) -- (2.730,0.516) -- (2.746,0.513) -- (2.763,0.510) -- (2.779,0.507) -- (2.795,0.504) -- (2.811,0.501) -- (2.828,0.498) -- (2.844,0.495) -- (2.860,0.493) -- (2.876,0.490) -- (2.893,0.487) -- (2.909,0.484) -- (2.925,0.482) -- (2.941,0.479) -- (2.957,0.476) -- (2.974,0.474) -- (2.990,0.471) -- (3.006,0.469) -- (3.022,0.466) -- (3.039,0.464) -- (3.055,0.461) -- (3.071,0.459) -- (3.088,0.456) -- (3.104,0.454) -- (3.120,0.451) -- (3.136,0.449) -- (3.153,0.447) -- (3.169,0.445) -- (3.185,0.442) -- (3.201,0.440) -- (3.217,0.438) -- (3.234,0.436) -- (3.250,0.433) -- (3.266,0.431) -- (3.282,0.429) -- (3.299,0.427) -- (3.315,0.425) -- (3.331,0.423) -- (3.347,0.421) -- (3.364,0.419) -- (3.380,0.417) -- (3.396,0.415) -- (3.412,0.413) -- (3.429,0.411) -- (3.445,0.409) -- (3.461,0.407) -- (3.478,0.405) -- (3.494,0.403) -- (3.510,0.401) -- (3.526,0.399) -- (3.542,0.398) -- (3.559,0.396) -- (3.575,0.394) -- (3.591,0.392) -- (3.607,0.390) -- (3.624,0.389) -- (3.640,0.387) -- (3.656,0.385) -- (3.672,0.384) -- (3.689,0.382) -- (3.705,0.380) -- (3.721,0.379) -- (3.737,0.377) -- (3.754,0.375) -- (3.770,0.374) -- (3.786,0.372) -- (3.802,0.370) -- (3.819,0.369) -- (3.835,0.367) -- (3.851,0.366) -- (3.868,0.364) -- (3.884,0.363) -- (3.900,0.361) -- (3.916,0.360) -- (3.933,0.358) -- (3.949,0.357) -- (3.965,0.355) -- (3.981,0.354) -- (3.998,0.352) -- (4.014,0.351) -- (4.030,0.350) -- (4.046,0.348) -- (4.062,0.347) -- (4.079,0.345) -- (4.095,0.344) -- (4.111,0.343) -- (4.127,0.341) -- (4.144,0.340) -- (4.160,0.339) -- (4.176,0.337) -- (4.192,0.336) -- (4.209,0.335) -- (4.225,0.333) -- (4.241,0.332) -- (4.257,0.331) -- (4.274,0.330) -- (4.290,0.328) -- (4.306,0.327) -- (4.322,0.326) -- (4.339,0.325) -- (4.355,0.323) -- (4.371,0.322) -- (4.388,0.321) -- (4.404,0.320) -- (4.420,0.319) -- (4.436,0.318) -- (4.452,0.316) -- (4.469,0.315) -- (4.485,0.314) -- (4.501,0.313) -- (4.518,0.312) -- (4.534,0.311) -- (4.550,0.310) -- (4.566,0.308) -- (4.582,0.307) -- (4.599,0.306) -- (4.615,0.305) -- (4.631,0.304) -- (4.647,0.303) -- (4.664,0.302) -- (4.680,0.301) -- (4.696,0.300) -- (4.713,0.299) -- (4.729,0.298) -- (4.745,0.297) -- (4.761,0.296) -- (4.777,0.295) -- (4.794,0.294) -- (4.810,0.293) -- (4.826,0.292) -- (4.843,0.291) -- (4.859,0.290) -- (4.875,0.289) -- (4.891,0.288) -- (4.907,0.287) -- (4.924,0.286) -- (4.940,0.285) -- (4.956,0.284) -- (4.973,0.283) -- (4.989,0.282) -- (5.005,0.281) -- (5.021,0.281) -- (5.037,0.280) -- (5.054,0.279) -- (5.070,0.278) -- (5.086,0.277) -- (5.103,0.276) -- (5.119,0.275) -- (5.135,0.274) -- (5.151,0.273) -- (5.168,0.273) -- (5.184,0.272) -- (5.200,0.271) -- (5.216,0.270) -- (5.232,0.269) -- (5.249,0.268) -- (5.265,0.268) -- (5.281,0.267) -- (5.298,0.266) -- (5.314,0.265) -- (5.330,0.264) -- (5.346,0.263) -- (5.362,0.263) -- (5.379,0.262) -- (5.395,0.261) -- (5.411,0.260) -- (5.427,0.260) -- (5.444,0.259) -- (5.460,0.258) -- (5.476,0.257) -- (5.493,0.256) -- (5.509,0.256) -- (5.525,0.255) -- (5.541,0.254) -- (5.558,0.253) -- (5.574,0.253) -- (5.590,0.252) -- (5.606,0.251) -- (5.622,0.251) -- (5.639,0.250) -- (5.655,0.249) -- (5.671,0.248) -- (5.688,0.248) -- (5.704,0.247) -- (5.720,0.246) -- (5.736,0.246) -- (5.752,0.245) -- (5.769,0.244) -- (5.785,0.243) -- (5.801,0.243) -- (5.817,0.242) -- (5.834,0.241) -- (5.850,0.241) -- (5.866,0.240) -- (5.882,0.239) -- (5.899,0.239) -- (5.915,0.238) -- (5.931,0.237) -- (5.947,0.237) -- (5.964,0.236) -- (5.980,0.236) -- (5.996,0.235) -- (6.012,0.234) -- (6.029,0.234) -- (6.045,0.233) -- (6.061,0.232) -- (6.077,0.232) -- (6.094,0.231) -- (6.110,0.231) -- (6.126,0.230) -- (6.143,0.229) -- (6.159,0.229) -- (6.175,0.228) -- (6.191,0.228) -- (6.208,0.227) -- (6.224,0.226) -- (6.240,0.226) -- (6.256,0.225) -- (6.272,0.225) -- (6.289,0.224) -- (6.305,0.223) -- (6.321,0.223) -- (6.338,0.222) -- (6.354,0.222) -- (6.370,0.221) -- (6.386,0.221) -- (6.402,0.220) -- (6.419,0.219) -- (6.435,0.219) -- (6.451,0.218) -- (6.468,0.218) -- (6.484,0.217) -- (6.500,0.217) -- (6.500,0) -- cycle;
  \draw[->] (0,0) -- (6.950,0);
  \node[anchor=north] at (3.250,-0.62) {$\bar\Lambda_0$: spillover bound (FTE)};
  \draw[->] (0,0) -- (0,5.100);
  \node[rotate=90,anchor=south] at (-0.95,2.300) {assignment dependence $\bar\delta$};
  \node[anchor=south] at (3.250,5.150) {(a) Total-variation version};
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.444,0) -- (1.444,-0.08) node[anchor=north] {$2$};
  \draw (2.889,0) -- (2.889,-0.08) node[anchor=north] {$4$};
  \draw (4.333,0) -- (4.333,-0.08) node[anchor=north] {$6$};
  \draw (5.778,0) -- (5.778,-0.08) node[anchor=north] {$8$};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$0.0$};
  \draw (0,0.920) -- (-0.08,0.920) node[anchor=east] {$0.2$};
  \draw (0,1.840) -- (-0.08,1.840) node[anchor=east] {$0.4$};
  \draw (0,2.760) -- (-0.08,2.760) node[anchor=east] {$0.6$};
  \draw (0,3.680) -- (-0.08,3.680) node[anchor=east] {$0.8$};
  \draw (0,4.600) -- (-0.08,4.600) node[anchor=east] {$1.0$};
  \draw[inkmuted,very thick] (0,4.600) -- (6.500,4.600);
  \node[inkmuted,anchor=south east,font=\scriptsize] at (6.500,4.630) {this design: $\delta=1$};
  \draw[seriesA,very thick] plot coordinates {
    (0.000,4.600) (0.016,4.600) (0.033,4.600) (0.049,4.600) (0.065,4.600) (0.081,4.600)
    (0.098,4.600) (0.114,4.600) (0.130,4.600) (0.146,4.600) (0.163,4.600) (0.179,4.600)
    (0.195,4.600) (0.211,4.600) (0.228,4.600) (0.244,4.600) (0.260,4.600) (0.276,4.600)
    (0.293,4.600) (0.309,4.600) (0.325,4.600) (0.341,4.600) (0.357,4.600) (0.374,4.600)
    (0.390,4.600) (0.406,4.600) (0.422,4.600) (0.439,4.600) (0.455,4.600) (0.471,4.600)
    (0.488,4.600) (0.504,4.600) (0.520,4.600) (0.536,4.600) (0.552,4.600) (0.569,4.600)
    (0.585,4.600) (0.601,4.600) (0.617,4.600) (0.634,4.600) (0.650,4.600) (0.666,4.600)
    (0.682,4.600) (0.699,4.600) (0.715,4.600) (0.731,4.600) (0.747,4.600) (0.764,4.600)
    (0.780,4.600) (0.796,4.600) (0.812,4.600) (0.829,4.600) (0.845,4.600) (0.861,4.600)
    (0.878,4.600) (0.894,4.600) (0.910,4.600) (0.926,4.600) (0.942,4.600) (0.959,4.600)
    (0.975,4.600) (0.991,4.600) (1.008,4.600) (1.024,4.600) (1.040,4.600) (1.056,4.600)
    (1.073,4.600) (1.089,4.600) (1.105,4.600) (1.121,4.600) (1.137,4.600) (1.154,4.600)
    (1.170,4.600) (1.186,4.600) (1.202,4.600) (1.219,4.600) (1.235,4.600) (1.251,4.600)
    (1.267,4.600) (1.284,4.600) (1.300,4.600) (1.316,4.600) (1.333,4.600) (1.349,4.600)
    (1.365,4.600) (1.381,4.600) (1.397,4.600) (1.414,4.600) (1.430,4.600) (1.446,4.600)
    (1.462,4.600) (1.479,4.600) (1.495,4.600) (1.511,4.600) (1.528,4.600) (1.544,4.600)
    (1.560,4.600) (1.576,4.600) (1.593,4.600) (1.609,4.600) (1.625,4.600) (1.641,4.600)
    (1.657,4.600) (1.674,4.600) (1.690,4.600) (1.706,4.600) (1.722,4.600) (1.739,4.600)
    (1.755,4.600) (1.771,4.600) (1.788,4.600) (1.804,4.597) (1.820,4.556) (1.836,4.516)
    (1.853,4.476) (1.869,4.437) (1.885,4.399) (1.901,4.361) (1.917,4.325) (1.934,4.288)
    (1.950,4.252) (1.966,4.217) (1.983,4.183) (1.999,4.149) (2.015,4.115) (2.031,4.082)
    (2.047,4.050) (2.064,4.018) (2.080,3.987) (2.096,3.956) (2.112,3.925) (2.129,3.895)
    (2.145,3.866) (2.161,3.837) (2.178,3.808) (2.194,3.780) (2.210,3.752) (2.226,3.725)
    (2.243,3.698) (2.259,3.671) (2.275,3.645) (2.291,3.619) (2.307,3.594) (2.324,3.568)
    (2.340,3.544) (2.356,3.519) (2.373,3.495) (2.389,3.471) (2.405,3.448) (2.421,3.425)
    (2.438,3.402) (2.454,3.379) (2.470,3.357) (2.486,3.335) (2.502,3.314) (2.519,3.292)
    (2.535,3.271) (2.551,3.250) (2.567,3.230) (2.584,3.209) (2.600,3.189) (2.616,3.170)
    (2.632,3.150) (2.649,3.131) (2.665,3.112) (2.681,3.093) (2.697,3.074) (2.714,3.056)
    (2.730,3.037) (2.746,3.019) (2.763,3.002) (2.779,2.984) (2.795,2.967) (2.811,2.950)
    (2.828,2.933) (2.844,2.916) (2.860,2.899) (2.876,2.883) (2.893,2.867) (2.909,2.851)
    (2.925,2.835) (2.941,2.819) (2.957,2.804) (2.974,2.788) (2.990,2.773) (3.006,2.758)
    (3.022,2.744) (3.039,2.729) (3.055,2.714) (3.071,2.700) (3.088,2.686) (3.104,2.672)
    (3.120,2.658) (3.136,2.644) (3.153,2.630) (3.169,2.617) (3.185,2.604) (3.201,2.590)
    (3.217,2.577) (3.234,2.564) (3.250,2.551) (3.266,2.539) (3.282,2.526) (3.299,2.514)
    (3.315,2.501) (3.331,2.489) (3.347,2.477) (3.364,2.465) (3.380,2.453) (3.396,2.442)
    (3.412,2.430) (3.429,2.418) (3.445,2.407) (3.461,2.396) (3.478,2.385) (3.494,2.373)
    (3.510,2.362) (3.526,2.352) (3.542,2.341) (3.559,2.330) (3.575,2.320) (3.591,2.309)
    (3.607,2.299) (3.624,2.288) (3.640,2.278) (3.656,2.268) (3.672,2.258) (3.689,2.248)
    (3.705,2.238) (3.721,2.228) (3.737,2.219) (3.754,2.209) (3.770,2.200) (3.786,2.190)
    (3.802,2.181) (3.819,2.171) (3.835,2.162) (3.851,2.153) (3.868,2.144) (3.884,2.135)
    (3.900,2.126) (3.916,2.117) (3.933,2.109) (3.949,2.100) (3.965,2.091) (3.981,2.083)
    (3.998,2.074) (4.014,2.066) (4.030,2.058) (4.046,2.049) (4.062,2.041) (4.079,2.033)
    (4.095,2.025) (4.111,2.017) (4.127,2.009) (4.144,2.001) (4.160,1.993) (4.176,1.986)
    (4.192,1.978) (4.209,1.970) (4.225,1.963) (4.241,1.955) (4.257,1.948) (4.274,1.940)
    (4.290,1.933) (4.306,1.926) (4.322,1.918) (4.339,1.911) (4.355,1.904) (4.371,1.897)
    (4.388,1.890) (4.404,1.883) (4.420,1.876) (4.436,1.869) (4.452,1.862) (4.469,1.856)
    (4.485,1.849) (4.501,1.842) (4.518,1.836) (4.534,1.829) (4.550,1.822) (4.566,1.816)
    (4.582,1.810) (4.599,1.803) (4.615,1.797) (4.631,1.791) (4.647,1.784) (4.664,1.778)
    (4.680,1.772) (4.696,1.766) (4.713,1.760) (4.729,1.754) (4.745,1.748) (4.761,1.742)
    (4.777,1.736) (4.794,1.730) (4.810,1.724) (4.826,1.718) (4.843,1.712) (4.859,1.707)
    (4.875,1.701) (4.891,1.695) (4.907,1.690) (4.924,1.684) (4.940,1.679) (4.956,1.673)
    (4.973,1.668) (4.989,1.662) (5.005,1.657) (5.021,1.651) (5.037,1.646) (5.054,1.641)
    (5.070,1.636) (5.086,1.630) (5.103,1.625) (5.119,1.620) (5.135,1.615) (5.151,1.610)
    (5.168,1.605) (5.184,1.600) (5.200,1.595) (5.216,1.590) (5.232,1.585) (5.249,1.580)
    (5.265,1.575) (5.281,1.570) (5.298,1.565) (5.314,1.561) (5.330,1.556) (5.346,1.551)
    (5.362,1.546) (5.379,1.542) (5.395,1.537) (5.411,1.532) (5.427,1.528) (5.444,1.523)
    (5.460,1.519) (5.476,1.514) (5.493,1.510) (5.509,1.505) (5.525,1.501) (5.541,1.496)
    (5.558,1.492) (5.574,1.488) (5.590,1.483) (5.606,1.479) (5.622,1.475) (5.639,1.471)
    (5.655,1.466) (5.671,1.462) (5.688,1.458) (5.704,1.454) (5.720,1.450) (5.736,1.446)
    (5.752,1.442) (5.769,1.437) (5.785,1.433) (5.801,1.429) (5.817,1.425) (5.834,1.421)
    (5.850,1.417) (5.866,1.414) (5.882,1.410) (5.899,1.406) (5.915,1.402) (5.931,1.398)
    (5.947,1.394) (5.964,1.390) (5.980,1.387) (5.996,1.383) (6.012,1.379) (6.029,1.375)
    (6.045,1.372) (6.061,1.368) (6.077,1.364) (6.094,1.361) (6.110,1.357) (6.126,1.354)
    (6.143,1.350) (6.159,1.346) (6.175,1.343) (6.191,1.339) (6.208,1.336) (6.224,1.332)
    (6.240,1.329) (6.256,1.325) (6.272,1.322) (6.289,1.319) (6.305,1.315) (6.321,1.312)
    (6.338,1.308) (6.354,1.305) (6.370,1.302) (6.386,1.298) (6.402,1.295) (6.419,1.292)
    (6.435,1.289) (6.451,1.285) (6.468,1.282) (6.484,1.279) (6.500,1.276)
  };
  \draw[seriesB,very thick,dashed] plot coordinates {
    (0.000,4.600) (0.016,4.600) (0.033,4.600) (0.049,4.600) (0.065,4.600) (0.081,4.600)
    (0.098,4.600) (0.114,4.600) (0.130,4.600) (0.146,4.600) (0.163,4.600) (0.179,4.600)
    (0.195,4.600) (0.211,4.600) (0.228,4.600) (0.244,4.600) (0.260,4.600) (0.276,4.600)
    (0.293,4.600) (0.309,4.562) (0.325,4.334) (0.341,4.128) (0.357,3.940) (0.374,3.769)
    (0.390,3.612) (0.406,3.467) (0.422,3.334) (0.439,3.211) (0.455,3.096) (0.471,2.989)
    (0.488,2.889) (0.504,2.796) (0.520,2.709) (0.536,2.627) (0.552,2.550) (0.569,2.477)
    (0.585,2.408) (0.601,2.343) (0.617,2.281) (0.634,2.223) (0.650,2.167) (0.666,2.114)
    (0.682,2.064) (0.699,2.016) (0.715,1.970) (0.731,1.926) (0.747,1.884) (0.764,1.844)
    (0.780,1.806) (0.796,1.769) (0.812,1.734) (0.829,1.700) (0.845,1.667) (0.861,1.636)
    (0.878,1.605) (0.894,1.576) (0.910,1.548) (0.926,1.521) (0.942,1.495) (0.959,1.469)
    (0.975,1.445) (0.991,1.421) (1.008,1.398) (1.024,1.376) (1.040,1.354) (1.056,1.334)
    (1.073,1.313) (1.089,1.294) (1.105,1.275) (1.121,1.256) (1.137,1.238) (1.154,1.221)
    (1.170,1.204) (1.186,1.187) (1.202,1.171) (1.219,1.156) (1.235,1.141) (1.251,1.126)
    (1.267,1.111) (1.284,1.097) (1.300,1.084) (1.316,1.070) (1.333,1.057) (1.349,1.044)
    (1.365,1.032) (1.381,1.020) (1.397,1.008) (1.414,0.996) (1.430,0.985) (1.446,0.974)
    (1.462,0.963) (1.479,0.953) (1.495,0.942) (1.511,0.932) (1.528,0.922) (1.544,0.912)
    (1.560,0.903) (1.576,0.894) (1.593,0.885) (1.609,0.876) (1.625,0.867) (1.641,0.858)
    (1.657,0.850) (1.674,0.842) (1.690,0.834) (1.706,0.826) (1.722,0.818) (1.739,0.810)
    (1.755,0.803) (1.771,0.795) (1.788,0.788) (1.804,0.781) (1.820,0.774) (1.836,0.767)
    (1.853,0.760) (1.869,0.754) (1.885,0.747) (1.901,0.741) (1.917,0.735) (1.934,0.728)
    (1.950,0.722) (1.966,0.716) (1.983,0.711) (1.999,0.705) (2.015,0.699) (2.031,0.693)
    (2.047,0.688) (2.064,0.683) (2.080,0.677) (2.096,0.672) (2.112,0.667) (2.129,0.662)
    (2.145,0.657) (2.161,0.652) (2.178,0.647) (2.194,0.642) (2.210,0.637) (2.226,0.633)
    (2.243,0.628) (2.259,0.624) (2.275,0.619) (2.291,0.615) (2.307,0.610) (2.324,0.606)
    (2.340,0.602) (2.356,0.598) (2.373,0.594) (2.389,0.590) (2.405,0.586) (2.421,0.582)
    (2.438,0.578) (2.454,0.574) (2.470,0.570) (2.486,0.567) (2.502,0.563) (2.519,0.559)
    (2.535,0.556) (2.551,0.552) (2.567,0.549) (2.584,0.545) (2.600,0.542) (2.616,0.538)
    (2.632,0.535) (2.649,0.532) (2.665,0.529) (2.681,0.525) (2.697,0.522) (2.714,0.519)
    (2.730,0.516) (2.746,0.513) (2.763,0.510) (2.779,0.507) (2.795,0.504) (2.811,0.501)
    (2.828,0.498) (2.844,0.495) (2.860,0.493) (2.876,0.490) (2.893,0.487) (2.909,0.484)
    (2.925,0.482) (2.941,0.479) (2.957,0.476) (2.974,0.474) (2.990,0.471) (3.006,0.469)
    (3.022,0.466) (3.039,0.464) (3.055,0.461) (3.071,0.459) (3.088,0.456) (3.104,0.454)
    (3.120,0.451) (3.136,0.449) (3.153,0.447) (3.169,0.445) (3.185,0.442) (3.201,0.440)
    (3.217,0.438) (3.234,0.436) (3.250,0.433) (3.266,0.431) (3.282,0.429) (3.299,0.427)
    (3.315,0.425) (3.331,0.423) (3.347,0.421) (3.364,0.419) (3.380,0.417) (3.396,0.415)
    (3.412,0.413) (3.429,0.411) (3.445,0.409) (3.461,0.407) (3.478,0.405) (3.494,0.403)
    (3.510,0.401) (3.526,0.399) (3.542,0.398) (3.559,0.396) (3.575,0.394) (3.591,0.392)
    (3.607,0.390) (3.624,0.389) (3.640,0.387) (3.656,0.385) (3.672,0.384) (3.689,0.382)
    (3.705,0.380) (3.721,0.379) (3.737,0.377) (3.754,0.375) (3.770,0.374) (3.786,0.372)
    (3.802,0.370) (3.819,0.369) (3.835,0.367) (3.851,0.366) (3.868,0.364) (3.884,0.363)
    (3.900,0.361) (3.916,0.360) (3.933,0.358) (3.949,0.357) (3.965,0.355) (3.981,0.354)
    (3.998,0.352) (4.014,0.351) (4.030,0.350) (4.046,0.348) (4.062,0.347) (4.079,0.345)
    (4.095,0.344) (4.111,0.343) (4.127,0.341) (4.144,0.340) (4.160,0.339) (4.176,0.337)
    (4.192,0.336) (4.209,0.335) (4.225,0.333) (4.241,0.332) (4.257,0.331) (4.274,0.330)
    (4.290,0.328) (4.306,0.327) (4.322,0.326) (4.339,0.325) (4.355,0.323) (4.371,0.322)
    (4.388,0.321) (4.404,0.320) (4.420,0.319) (4.436,0.318) (4.452,0.316) (4.469,0.315)
    (4.485,0.314) (4.501,0.313) (4.518,0.312) (4.534,0.311) (4.550,0.310) (4.566,0.308)
    (4.582,0.307) (4.599,0.306) (4.615,0.305) (4.631,0.304) (4.647,0.303) (4.664,0.302)
    (4.680,0.301) (4.696,0.300) (4.713,0.299) (4.729,0.298) (4.745,0.297) (4.761,0.296)
    (4.777,0.295) (4.794,0.294) (4.810,0.293) (4.826,0.292) (4.843,0.291) (4.859,0.290)
    (4.875,0.289) (4.891,0.288) (4.907,0.287) (4.924,0.286) (4.940,0.285) (4.956,0.284)
    (4.973,0.283) (4.989,0.282) (5.005,0.281) (5.021,0.281) (5.037,0.280) (5.054,0.279)
    (5.070,0.278) (5.086,0.277) (5.103,0.276) (5.119,0.275) (5.135,0.274) (5.151,0.273)
    (5.168,0.273) (5.184,0.272) (5.200,0.271) (5.216,0.270) (5.232,0.269) (5.249,0.268)
    (5.265,0.268) (5.281,0.267) (5.298,0.266) (5.314,0.265) (5.330,0.264) (5.346,0.263)
    (5.362,0.263) (5.379,0.262) (5.395,0.261) (5.411,0.260) (5.427,0.260) (5.444,0.259)
    (5.460,0.258) (5.476,0.257) (5.493,0.256) (5.509,0.256) (5.525,0.255) (5.541,0.254)
    (5.558,0.253) (5.574,0.253) (5.590,0.252) (5.606,0.251) (5.622,0.251) (5.639,0.250)
    (5.655,0.249) (5.671,0.248) (5.688,0.248) (5.704,0.247) (5.720,0.246) (5.736,0.246)
    (5.752,0.245) (5.769,0.244) (5.785,0.243) (5.801,0.243) (5.817,0.242) (5.834,0.241)
    (5.850,0.241) (5.866,0.240) (5.882,0.239) (5.899,0.239) (5.915,0.238) (5.931,0.237)
    (5.947,0.237) (5.964,0.236) (5.980,0.236) (5.996,0.235) (6.012,0.234) (6.029,0.234)
    (6.045,0.233) (6.061,0.232) (6.077,0.232) (6.094,0.231) (6.110,0.231) (6.126,0.230)
    (6.143,0.229) (6.159,0.229) (6.175,0.228) (6.191,0.228) (6.208,0.227) (6.224,0.226)
    (6.240,0.226) (6.256,0.225) (6.272,0.225) (6.289,0.224) (6.305,0.223) (6.321,0.223)
    (6.338,0.222) (6.354,0.222) (6.370,0.221) (6.386,0.221) (6.402,0.220) (6.419,0.219)
    (6.435,0.219) (6.451,0.218) (6.468,0.218) (6.484,0.217) (6.500,0.217)
  };
  \fill[seriesA] (1.803,4.600) circle (2.1pt);
  \fill[seriesB] (0.306,4.600) circle (2.1pt);
  \node[seriesA,anchor=west,font=\scriptsize] at (1.923,4.300)
    {$\bar\Lambda_0^\ast=2.50$ FTE $=0.27$ SD};
  \node[seriesB,anchor=west,font=\scriptsize] at (1.923,3.880)
    {$\bar\Lambda_{0,\alpha}^\ast=0.42$ FTE $=0.046$ SD};
  \node[anchor=south west,font=\scriptsize] at (0.18,0.16) {conclusion survives};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.700,0)}]
  \draw[->] (0,0) -- (6.950,0);
  \node[anchor=north] at (3.250,-0.62) {$L^S_0$: spillover slope (FTE per unit share)};
  \draw[->] (0,0) -- (0,5.100);
  \node[rotate=90,anchor=south] at (-1.05,2.300) {breakdown share gap $\bar\Delta$};
  \node[anchor=south] at (3.250,5.150) {(b) Share version};
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.444,0) -- (1.444,-0.08) node[anchor=north] {$2$};
  \draw (2.889,0) -- (2.889,-0.08) node[anchor=north] {$4$};
  \draw (4.333,0) -- (4.333,-0.08) node[anchor=north] {$6$};
  \draw (5.778,0) -- (5.778,-0.08) node[anchor=north] {$8$};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$0.001$};
  \draw (0,1.533) -- (-0.08,1.533) node[anchor=east] {$0.01$};
  \draw (0,3.067) -- (-0.08,3.067) node[anchor=east] {$0.1$};
  \draw (0,4.600) -- (-0.08,4.600) node[anchor=east] {$1$};
  \draw[seriesA,very thick] plot coordinates {
    (1.804,4.600) (1.820,4.594) (1.836,4.588) (1.853,4.582) (1.869,4.576) (1.885,4.570)
    (1.901,4.565) (1.917,4.559) (1.934,4.553) (1.950,4.548) (1.966,4.542) (1.983,4.537)
    (1.999,4.531) (2.015,4.526) (2.031,4.520) (2.047,4.515) (2.064,4.510) (2.080,4.505)
    (2.096,4.500) (2.112,4.494) (2.129,4.489) (2.145,4.484) (2.161,4.479) (2.178,4.474)
    (2.194,4.469) (2.210,4.464) (2.226,4.459) (2.243,4.455) (2.259,4.450) (2.275,4.445)
    (2.291,4.440) (2.307,4.436) (2.324,4.431) (2.340,4.426) (2.356,4.422) (2.373,4.417)
    (2.389,4.413) (2.405,4.408) (2.421,4.404) (2.438,4.399) (2.454,4.395) (2.470,4.390)
    (2.486,4.386) (2.502,4.382) (2.519,4.377) (2.535,4.373) (2.551,4.369) (2.567,4.364)
    (2.584,4.360) (2.600,4.356) (2.616,4.352) (2.632,4.348) (2.649,4.344) (2.665,4.340)
    (2.681,4.336) (2.697,4.332) (2.714,4.328) (2.730,4.324) (2.746,4.320) (2.763,4.316)
    (2.779,4.312) (2.795,4.308) (2.811,4.304) (2.828,4.300) (2.844,4.296) (2.860,4.293)
    (2.876,4.289) (2.893,4.285) (2.909,4.281) (2.925,4.278) (2.941,4.274) (2.957,4.270)
    (2.974,4.267) (2.990,4.263) (3.006,4.259) (3.022,4.256) (3.039,4.252) (3.055,4.249)
    (3.071,4.245) (3.088,4.242) (3.104,4.238) (3.120,4.235) (3.136,4.231) (3.153,4.228)
    (3.169,4.224) (3.185,4.221) (3.201,4.218) (3.217,4.214) (3.234,4.211) (3.250,4.208)
    (3.266,4.204) (3.282,4.201) (3.299,4.198) (3.315,4.194) (3.331,4.191) (3.347,4.188)
    (3.364,4.185) (3.380,4.181) (3.396,4.178) (3.412,4.175) (3.429,4.172) (3.445,4.169)
    (3.461,4.166) (3.478,4.162) (3.494,4.159) (3.510,4.156) (3.526,4.153) (3.542,4.150)
    (3.559,4.147) (3.575,4.144) (3.591,4.141) (3.607,4.138) (3.624,4.135) (3.640,4.132)
    (3.656,4.129) (3.672,4.126) (3.689,4.123) (3.705,4.120) (3.721,4.117) (3.737,4.114)
    (3.754,4.112) (3.770,4.109) (3.786,4.106) (3.802,4.103) (3.819,4.100) (3.835,4.097)
    (3.851,4.094) (3.868,4.092) (3.884,4.089) (3.900,4.086) (3.916,4.083) (3.933,4.081)
    (3.949,4.078) (3.965,4.075) (3.981,4.072) (3.998,4.070) (4.014,4.067) (4.030,4.064)
    (4.046,4.062) (4.062,4.059) (4.079,4.056) (4.095,4.054) (4.111,4.051) (4.127,4.048)
    (4.144,4.046) (4.160,4.043) (4.176,4.041) (4.192,4.038) (4.209,4.035) (4.225,4.033)
    (4.241,4.030) (4.257,4.028) (4.274,4.025) (4.290,4.023) (4.306,4.020) (4.322,4.018)
    (4.339,4.015) (4.355,4.013) (4.371,4.010) (4.388,4.008) (4.404,4.005) (4.420,4.003)
    (4.436,4.000) (4.452,3.998) (4.469,3.995) (4.485,3.993) (4.501,3.991) (4.518,3.988)
    (4.534,3.986) (4.550,3.983) (4.566,3.981) (4.582,3.979) (4.599,3.976) (4.615,3.974)
    (4.631,3.972) (4.647,3.969) (4.664,3.967) (4.680,3.965) (4.696,3.962) (4.713,3.960)
    (4.729,3.958) (4.745,3.956) (4.761,3.953) (4.777,3.951) (4.794,3.949) (4.810,3.946)
    (4.826,3.944) (4.843,3.942) (4.859,3.940) (4.875,3.938) (4.891,3.935) (4.907,3.933)
    (4.924,3.931) (4.940,3.929) (4.956,3.927) (4.973,3.924) (4.989,3.922) (5.005,3.920)
    (5.021,3.918) (5.037,3.916) (5.054,3.914) (5.070,3.911) (5.086,3.909) (5.103,3.907)
    (5.119,3.905) (5.135,3.903) (5.151,3.901) (5.168,3.899) (5.184,3.897) (5.200,3.895)
    (5.216,3.892) (5.232,3.890) (5.249,3.888) (5.265,3.886) (5.281,3.884) (5.298,3.882)
    (5.314,3.880) (5.330,3.878) (5.346,3.876) (5.362,3.874) (5.379,3.872) (5.395,3.870)
    (5.411,3.868) (5.427,3.866) (5.444,3.864) (5.460,3.862) (5.476,3.860) (5.493,3.858)
    (5.509,3.856) (5.525,3.854) (5.541,3.852) (5.558,3.850) (5.574,3.848) (5.590,3.846)
    (5.606,3.844) (5.622,3.843) (5.639,3.841) (5.655,3.839) (5.671,3.837) (5.688,3.835)
    (5.704,3.833) (5.720,3.831) (5.736,3.829) (5.752,3.827) (5.769,3.825) (5.785,3.824)
    (5.801,3.822) (5.817,3.820) (5.834,3.818) (5.850,3.816) (5.866,3.814) (5.882,3.812)
    (5.899,3.811) (5.915,3.809) (5.931,3.807) (5.947,3.805) (5.964,3.803) (5.980,3.801)
    (5.996,3.800) (6.012,3.798) (6.029,3.796) (6.045,3.794) (6.061,3.792) (6.077,3.791)
    (6.094,3.789) (6.110,3.787) (6.126,3.785) (6.143,3.784) (6.159,3.782) (6.175,3.780)
    (6.191,3.778) (6.208,3.777) (6.224,3.775) (6.240,3.773) (6.256,3.771) (6.272,3.770)
    (6.289,3.768) (6.305,3.766) (6.321,3.765) (6.338,3.763) (6.354,3.761) (6.370,3.759)
    (6.386,3.758) (6.402,3.756) (6.419,3.754) (6.435,3.753) (6.451,3.751) (6.468,3.749)
    (6.484,3.748) (6.500,3.746)
  };
  \draw[seriesB,very thick,dashed] plot coordinates {
    (0.309,4.595) (0.325,4.560) (0.341,4.528) (0.357,4.497) (0.374,4.467) (0.390,4.439)
    (0.406,4.412) (0.422,4.386) (0.439,4.361) (0.455,4.336) (0.471,4.313) (0.488,4.290)
    (0.504,4.269) (0.520,4.247) (0.536,4.227) (0.552,4.207) (0.569,4.188) (0.585,4.169)
    (0.601,4.151) (0.617,4.133) (0.634,4.116) (0.650,4.099) (0.666,4.082) (0.682,4.066)
    (0.699,4.051) (0.715,4.035) (0.731,4.020) (0.747,4.006) (0.764,3.991) (0.780,3.977)
    (0.796,3.964) (0.812,3.950) (0.829,3.937) (0.845,3.924) (0.861,3.911) (0.878,3.899)
    (0.894,3.887) (0.910,3.875) (0.926,3.863) (0.942,3.851) (0.959,3.840) (0.975,3.829)
    (0.991,3.818) (1.008,3.807) (1.024,3.796) (1.040,3.786) (1.056,3.775) (1.073,3.765)
    (1.089,3.755) (1.105,3.745) (1.121,3.736) (1.137,3.726) (1.154,3.717) (1.170,3.707)
    (1.186,3.698) (1.202,3.689) (1.219,3.680) (1.235,3.671) (1.251,3.663) (1.267,3.654)
    (1.284,3.646) (1.300,3.637) (1.316,3.629) (1.333,3.621) (1.349,3.613) (1.365,3.605)
    (1.381,3.597) (1.397,3.589) (1.414,3.581) (1.430,3.574) (1.446,3.566) (1.462,3.559)
    (1.479,3.551) (1.495,3.544) (1.511,3.537) (1.528,3.530) (1.544,3.523) (1.560,3.516)
    (1.576,3.509) (1.593,3.502) (1.609,3.495) (1.625,3.489) (1.641,3.482) (1.657,3.475)
    (1.674,3.469) (1.690,3.462) (1.706,3.456) (1.722,3.450) (1.739,3.444) (1.755,3.437)
    (1.771,3.431) (1.788,3.425) (1.804,3.419) (1.820,3.413) (1.836,3.407) (1.853,3.401)
    (1.869,3.396) (1.885,3.390) (1.901,3.384) (1.917,3.378) (1.934,3.373) (1.950,3.367)
    (1.966,3.362) (1.983,3.356) (1.999,3.351) (2.015,3.345) (2.031,3.340) (2.047,3.335)
    (2.064,3.329) (2.080,3.324) (2.096,3.319) (2.112,3.314) (2.129,3.309) (2.145,3.304)
    (2.161,3.299) (2.178,3.294) (2.194,3.289) (2.210,3.284) (2.226,3.279) (2.243,3.274)
    (2.259,3.269) (2.275,3.265) (2.291,3.260) (2.307,3.255) (2.324,3.250) (2.340,3.246)
    (2.356,3.241) (2.373,3.237) (2.389,3.232) (2.405,3.228) (2.421,3.223) (2.438,3.219)
    (2.454,3.214) (2.470,3.210) (2.486,3.205) (2.502,3.201) (2.519,3.197) (2.535,3.192)
    (2.551,3.188) (2.567,3.184) (2.584,3.180) (2.600,3.176) (2.616,3.171) (2.632,3.167)
    (2.649,3.163) (2.665,3.159) (2.681,3.155) (2.697,3.151) (2.714,3.147) (2.730,3.143)
    (2.746,3.139) (2.763,3.135) (2.779,3.131) (2.795,3.127) (2.811,3.124) (2.828,3.120)
    (2.844,3.116) (2.860,3.112) (2.876,3.108) (2.893,3.105) (2.909,3.101) (2.925,3.097)
    (2.941,3.094) (2.957,3.090) (2.974,3.086) (2.990,3.083) (3.006,3.079) (3.022,3.075)
    (3.039,3.072) (3.055,3.068) (3.071,3.065) (3.088,3.061) (3.104,3.058) (3.120,3.054)
    (3.136,3.051) (3.153,3.047) (3.169,3.044) (3.185,3.040) (3.201,3.037) (3.217,3.034)
    (3.234,3.030) (3.250,3.027) (3.266,3.024) (3.282,3.020) (3.299,3.017) (3.315,3.014)
    (3.331,3.011) (3.347,3.007) (3.364,3.004) (3.380,3.001) (3.396,2.998) (3.412,2.995)
    (3.429,2.991) (3.445,2.988) (3.461,2.985) (3.478,2.982) (3.494,2.979) (3.510,2.976)
    (3.526,2.973) (3.542,2.970) (3.559,2.967) (3.575,2.964) (3.591,2.961) (3.607,2.958)
    (3.624,2.955) (3.640,2.952) (3.656,2.949) (3.672,2.946) (3.689,2.943) (3.705,2.940)
    (3.721,2.937) (3.737,2.934) (3.754,2.931) (3.770,2.928) (3.786,2.925) (3.802,2.922)
    (3.819,2.920) (3.835,2.917) (3.851,2.914) (3.868,2.911) (3.884,2.908) (3.900,2.906)
    (3.916,2.903) (3.933,2.900) (3.949,2.897) (3.965,2.895) (3.981,2.892) (3.998,2.889)
    (4.014,2.886) (4.030,2.884) (4.046,2.881) (4.062,2.878) (4.079,2.876) (4.095,2.873)
    (4.111,2.870) (4.127,2.868) (4.144,2.865) (4.160,2.863) (4.176,2.860) (4.192,2.857)
    (4.209,2.855) (4.225,2.852) (4.241,2.850) (4.257,2.847) (4.274,2.845) (4.290,2.842)
    (4.306,2.840) (4.322,2.837) (4.339,2.835) (4.355,2.832) (4.371,2.830) (4.388,2.827)
    (4.404,2.825) (4.420,2.822) (4.436,2.820) (4.452,2.817) (4.469,2.815) (4.485,2.813)
    (4.501,2.810) (4.518,2.808) (4.534,2.805) (4.550,2.803) (4.566,2.801) (4.582,2.798)
    (4.599,2.796) (4.615,2.794) (4.631,2.791) (4.647,2.789) (4.664,2.787) (4.680,2.784)
    (4.696,2.782) (4.713,2.780) (4.729,2.777) (4.745,2.775) (4.761,2.773) (4.777,2.770)
    (4.794,2.768) (4.810,2.766) (4.826,2.764) (4.843,2.761) (4.859,2.759) (4.875,2.757)
    (4.891,2.755) (4.907,2.753) (4.924,2.750) (4.940,2.748) (4.956,2.746) (4.973,2.744)
    (4.989,2.742) (5.005,2.740) (5.021,2.737) (5.037,2.735) (5.054,2.733) (5.070,2.731)
    (5.086,2.729) (5.103,2.727) (5.119,2.725) (5.135,2.722) (5.151,2.720) (5.168,2.718)
    (5.184,2.716) (5.200,2.714) (5.216,2.712) (5.232,2.710) (5.249,2.708) (5.265,2.706)
    (5.281,2.704) (5.298,2.702) (5.314,2.700) (5.330,2.698) (5.346,2.696) (5.362,2.694)
    (5.379,2.692) (5.395,2.690) (5.411,2.688) (5.427,2.686) (5.444,2.684) (5.460,2.682)
    (5.476,2.680) (5.493,2.678) (5.509,2.676) (5.525,2.674) (5.541,2.672) (5.558,2.670)
    (5.574,2.668) (5.590,2.666) (5.606,2.664) (5.622,2.662) (5.639,2.660) (5.655,2.658)
    (5.671,2.656) (5.688,2.654) (5.704,2.652) (5.720,2.651) (5.736,2.649) (5.752,2.647)
    (5.769,2.645) (5.785,2.643) (5.801,2.641) (5.817,2.639) (5.834,2.637) (5.850,2.636)
    (5.866,2.634) (5.882,2.632) (5.899,2.630) (5.915,2.628) (5.931,2.626) (5.947,2.625)
    (5.964,2.623) (5.980,2.621) (5.996,2.619) (6.012,2.617) (6.029,2.616) (6.045,2.614)
    (6.061,2.612) (6.077,2.610) (6.094,2.608) (6.110,2.607) (6.126,2.605) (6.143,2.603)
    (6.159,2.601) (6.175,2.600) (6.191,2.598) (6.208,2.596) (6.224,2.594) (6.240,2.593)
    (6.256,2.591) (6.272,2.589) (6.289,2.587) (6.305,2.586) (6.321,2.584) (6.338,2.582)
    (6.354,2.581) (6.370,2.579) (6.386,2.577) (6.402,2.576) (6.419,2.574) (6.435,2.572)
    (6.451,2.570) (6.468,2.569) (6.484,2.567) (6.500,2.565)
  };
  \draw[inkmuted,thick] (0,3.830) -- (6.500,3.830);
  \node[inkmuted,anchor=west,font=\scriptsize,align=left] at (6.600,3.830)
    {own-region\\exposure gap,\\$0.31$};
  \draw[inkmuted,thick,dotted] (0,0.639) -- (6.500,0.639);
  \node[inkmuted,anchor=west,font=\scriptsize,align=left] at (6.600,0.639)
    {all-others\\gap, $0.0026$};
  \draw[gridink,dashed] (3.316,0) -- (3.316,4.600);
  \node[inkmuted,rotate=90,anchor=south,font=\scriptsize,fill=white,inner sep=1pt]
    at (3.186,1.35) {$0.5$ SD};
\end{scope}
\end{tikzpicture}


==> sweep_B_fig.tex <==
%% Design-B dependence sweep. Generated by make_sweep_fig.py.
\definecolor{seriesA}{HTML}{2A78D6}% categorical slot 1 (blue)
\definecolor{seriesC}{HTML}{259033}% green: the blue's OKLab lightness and chroma at hue 145 deg (IM objects)
\definecolor{seriesB}{HTML}{EB6834}% categorical slot 2 (orange)
\definecolor{inkmuted}{HTML}{6E6D68}% muted ink
\definecolor{gridink}{HTML}{B8B7B2}% recessive rules
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \fill[seriesC!32] (0.000,2.844) -- (0.640,3.021) -- (1.280,3.175) -- (1.920,3.309) -- (2.560,3.437) -- (3.200,3.553) -- (3.840,3.660) -- (4.480,3.766) -- (5.120,3.863) -- (5.760,3.952) -- (6.400,4.038) -- (6.400,0.353) -- (5.760,0.432) -- (5.120,0.510) -- (4.480,0.595) -- (3.840,0.681) -- (3.200,0.775) -- (2.560,0.876) -- (1.920,0.980) -- (1.280,1.109) -- (0.640,1.252) -- (0.000,1.431) -- cycle;
  \fill[seriesB!85] (0.000,2.138) -- (0.640,2.145) -- (1.280,2.160) -- (1.920,2.172) -- (2.560,2.193) -- (3.200,2.209) -- (3.840,2.225) -- (4.480,2.244) -- (5.120,2.259) -- (5.760,2.274) -- (6.400,2.287) -- (6.400,2.104) -- (5.760,2.110) -- (5.120,2.113) -- (4.480,2.116) -- (3.840,2.116) -- (3.200,2.118) -- (2.560,2.120) -- (1.920,2.117) -- (1.280,2.124) -- (0.640,2.127) -- (0.000,2.138) -- cycle;
  \draw[gridink] (0,0.767) -- (6.400,0.767);
  \draw[black,thick,dashed] (0.000,2.146) -- (0.640,2.146) -- (1.280,2.146) -- (1.920,2.145) -- (2.560,2.145) -- (3.200,2.145) -- (3.840,2.145) -- (4.480,2.145) -- (5.120,2.145) -- (5.760,2.145) -- (6.400,2.145);
  \draw[seriesA!75!black,thick,dashed] (0.000,2.844) -- (0.640,3.030) -- (1.280,3.192) -- (1.920,3.335) -- (2.560,3.472) -- (3.200,3.595) -- (3.840,3.711) -- (4.480,3.824) -- (5.120,3.929) -- (5.760,4.027) -- (6.400,4.120);
  \draw[seriesA!75!black,thick,dashed] (0.000,1.431) -- (0.640,1.243) -- (1.280,1.092) -- (1.920,0.954) -- (2.560,0.841) -- (3.200,0.732) -- (3.840,0.630) -- (4.480,0.536) -- (5.120,0.444) -- (5.760,0.358) -- (6.400,0.271);
  \draw[->] (0,0) -- (6.800,0);
  \draw[->] (0,0) -- (0,5.000);
  \node[anchor=north] at (3.200,-0.62) {$\bar\gamma$, multiples of the observed $\widehat\gamma^{\rm ZIP}_{\rm obs}=0.0023$};
  \node[rotate=90,anchor=south] at (-1.0,2.300) {effect};
  \node[anchor=south] at (3.200,5.050) {(a) Identified set and confidence bands};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$-0.1$};
  \draw (0,0.767) -- (-0.08,0.767) node[anchor=east] {$0.0$};
  \draw (0,1.533) -- (-0.08,1.533) node[anchor=east] {$0.1$};
  \draw (0,2.300) -- (-0.08,2.300) node[anchor=east] {$0.2$};
  \draw (0,3.067) -- (-0.08,3.067) node[anchor=east] {$0.3$};
  \draw (0,3.833) -- (-0.08,3.833) node[anchor=east] {$0.4$};
  \draw (0,4.600) -- (-0.08,4.600) node[anchor=east] {$0.5$};
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.501,0) -- (1.501,-0.08) node[anchor=north] {$100$};
  \draw (3.003,0) -- (3.003,-0.08) node[anchor=north] {$200$};
  \draw (4.504,0) -- (4.504,-0.08) node[anchor=north] {$300$};
  \draw (6.005,0) -- (6.005,-0.08) node[anchor=north] {$400$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% panel (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.600,0)}]
  \draw[gridink,dashed] (0,4.217) -- (6.400,4.217);
  \node[inkmuted,anchor=south east,font=\scriptsize] at (6.400,4.217) {nominal $0.95$};
  \draw[seriesC,very thick] (0.000,4.002) -- (0.640,4.013) -- (1.280,3.975) -- (1.920,3.948) -- (2.560,3.898) -- (3.200,3.849) -- (3.840,3.849) -- (4.480,3.833) -- (5.120,3.833) -- (5.760,3.829) -- (6.400,3.841);
  \fill[seriesC] (0.000,4.002) circle (1.5pt);
  \fill[seriesC] (0.640,4.013) circle (1.5pt);
  \fill[seriesC] (1.280,3.975) circle (1.5pt);
  \fill[seriesC] (1.920,3.948) circle (1.5pt);
  \fill[seriesC] (2.560,3.898) circle (1.5pt);
  \fill[seriesC] (3.200,3.849) circle (1.5pt);
  \fill[seriesC] (3.840,3.849) circle (1.5pt);
  \fill[seriesC] (4.480,3.833) circle (1.5pt);
  \fill[seriesC] (5.120,3.833) circle (1.5pt);
  \fill[seriesC] (5.760,3.829) circle (1.5pt);
  \fill[seriesC] (6.400,3.841) circle (1.5pt);
  \draw[seriesA!75!black,very thick,dashed] (0.000,3.998) -- (0.640,3.948) -- (1.280,3.879) -- (1.920,3.795) -- (2.560,3.734) -- (3.200,3.691) -- (3.840,3.661) -- (4.480,3.645) -- (5.120,3.672) -- (5.760,3.661) -- (6.400,3.634);
  \fill[seriesA!75!black] (0.000,3.998) circle (1.5pt);
  \fill[seriesA!75!black] (0.640,3.948) circle (1.5pt);
  \fill[seriesA!75!black] (1.280,3.879) circle (1.5pt);
  \fill[seriesA!75!black] (1.920,3.795) circle (1.5pt);
  \fill[seriesA!75!black] (2.560,3.734) circle (1.5pt);
  \fill[seriesA!75!black] (3.200,3.691) circle (1.5pt);
  \fill[seriesA!75!black] (3.840,3.661) circle (1.5pt);
  \fill[seriesA!75!black] (4.480,3.645) circle (1.5pt);
  \fill[seriesA!75!black] (5.120,3.672) circle (1.5pt);
  \fill[seriesA!75!black] (5.760,3.661) circle (1.5pt);
  \fill[seriesA!75!black] (6.400,3.634) circle (1.5pt);
  \draw[inkmuted,thick,dotted] (0.000,4.098) -- (0.640,3.527) -- (1.280,2.944) -- (1.920,2.476) -- (2.560,2.074) -- (3.200,1.694) -- (3.840,1.491) -- (4.480,1.234) -- (5.120,1.089) -- (5.760,0.935) -- (6.400,0.836);
  \fill[inkmuted] (0.000,4.098) circle (1.5pt);
  \fill[inkmuted] (0.640,3.527) circle (1.5pt);
  \fill[inkmuted] (1.280,2.944) circle (1.5pt);
  \fill[inkmuted] (1.920,2.476) circle (1.5pt);
  \fill[inkmuted] (2.560,2.074) circle (1.5pt);
  \fill[inkmuted] (3.200,1.694) circle (1.5pt);
  \fill[inkmuted] (3.840,1.491) circle (1.5pt);
  \fill[inkmuted] (4.480,1.234) circle (1.5pt);
  \fill[inkmuted] (5.120,1.089) circle (1.5pt);
  \fill[inkmuted] (5.760,0.935) circle (1.5pt);
  \fill[inkmuted] (6.400,0.836) circle (1.5pt);
  \draw[->] (0,0) -- (6.800,0);
  \draw[->] (0,0) -- (0,5.000);
  \node[anchor=north] at (3.200,-0.62) {$\bar\gamma$, multiples of the observed $\widehat\gamma^{\rm ZIP}_{\rm obs}=0.0023$};
  \node[rotate=90,anchor=south] at (-1.0,2.300) {coverage};
  \node[anchor=south] at (3.200,5.050) {(b) Coverage};
  \draw (0,0.000) -- (-0.08,0.000) node[anchor=east] {$0.4$};
  \draw (0,0.767) -- (-0.08,0.767) node[anchor=east] {$0.5$};
  \draw (0,1.533) -- (-0.08,1.533) node[anchor=east] {$0.6$};
  \draw (0,2.300) -- (-0.08,2.300) node[anchor=east] {$0.7$};
  \draw (0,3.067) -- (-0.08,3.067) node[anchor=east] {$0.8$};
  \draw (0,3.833) -- (-0.08,3.833) node[anchor=east] {$0.9$};
  \draw (0,4.600) -- (-0.08,4.600) node[anchor=east] {$1.0$};
  \draw (0.000,0) -- (0.000,-0.08) node[anchor=north] {$0$};
  \draw (1.501,0) -- (1.501,-0.08) node[anchor=north] {$100$};
  \draw (3.003,0) -- (3.003,-0.08) node[anchor=north] {$200$};
  \draw (4.504,0) -- (4.504,-0.08) node[anchor=north] {$300$};
  \draw (6.005,0) -- (6.005,-0.08) node[anchor=north] {$400$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% legend %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0.2,-1.55)},font=\scriptsize]
  \fill[seriesB!85] (0,-0.09) rectangle (0.5,0.09);        \node[anchor=west] at (0.6,0) {identified set.};
  \fill[seriesC!32] (3.4,-0.09) rectangle (3.9,0.09);      \node[anchor=west] at (4.0,0) { Imbens--Manski interval.};
  \draw[seriesA!75!black,thick,dashed] (8.0,0) -- (8.5,0); \node[anchor=west] at (8.6,0) {Horowitz--Manski-type band.};
  \draw[black,thick,dashed] (13.0,0) -- (13.5,0);          \node[anchor=west] at (13.6,0) {ADE};
  \draw[seriesC,very thick] (0,-0.45) -- (0.5,-0.45);      \node[anchor=west] at (0.6,-0.45) {IM, bootstrap s.e.};
  \draw[seriesA!75!black,very thick,dashed] (5.3,-0.45) -- (5.8,-0.45); \node[anchor=west] at (5.9,-0.45) {HM, bootstrap s.e.};
  \draw[inkmuted,thick,dotted] (10.3,-0.45) -- (10.8,-0.45); \node[anchor=west] at (10.9,-0.45) {IM, conventional s.e.};
\end{scope}
\end{tikzpicture}

